A comparative exploration of Steinerberger curvature and resistance curvature in model and real-world complex networks

Discrete curvature extends the concept of curvature from continuous spaces to discrete structures such as graphs and networks. It provides a mathematical framework for characterising local and global network geometry, that offers insights into structural properties such as connectivity and clustering. In this study, we investigate Steinerberger curvature (SBC) and resistance curvature (RC) and examine their relationships with established graph curvature measures, namely Forman-Ricci, Augmented Forman-Ricci, and Ollivier-Ricci curvatures, a notion of scalar sectional curvature, as well as conventional vertex-based measures. A systematic comparative analysis is conducted across various synthetic network models and real-world networks, focusing on curvature distributions, correlations with structural measures, and the identification of structurally important vertices through network disintegration experiments based on global efficiency. Our results show that SBC generally exhibits weaker correlations with other measures. On the other hand, RC is strongly positively correlated with established discrete Ricci curvature measures, whereas it is predominantly negatively correlated with conventional vertex-based measures like degree and centrality-based measures. Furthermore, RC achieves a reduction in communication efficiency comparable to or faster than established Ricci curvature measures. These findings suggest that SBC captures structural characteristics that are largely distinct from those reflected by other measures, while RC exhibits distinct structural associations and shows significant potential for identifying vertices critical to network connectivity.

==> (inline-0) <==
\begin{tabular}{l c c c c}

\toprule
\toprule
{\centering \textbf{Model Networks}} & \makecell[c]{\textbf{Number} \\ \textbf{of vertices}} & \makecell[c]{\textbf{Number} \\ \textbf{of edges}} & \makecell[c]{\textbf{Fraction of vertices} \\ \textbf{in LCC}}  & \makecell[c]{\textbf{Average shortest} \\ {\textbf{path length}}} \\
\midrule
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.003)} & 1000 & 1503 & 0.942&6.228\\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.005)} & 1000 & 2506 & 0.993&4.457\\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.007)} & 1000 & 3504 & 0.999&3.765\\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.01)} & 1000 & 4992 & 1&3.258\\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0015)} & 2000 & 3004 & 0.942&6.871\\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0025)} & 2000 & 5006 & 0.993&4.892\\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0035)} & 2000 & 7002 & 0.999&4.126\\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.005)} & 2000 & 10003 & 1&3.56\\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.0006)} & 5000 & 7496 & 0.94&7.703\\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.001)} & 5000 & 12500 & 0.993&5.467\\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.0014)} & 5000 & 17512 & 0.999&4.596\\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.002)} & 5000 & 25003 & 1&3.947\\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 2)} & 1000 & 1000 & 0.796&36.099\\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 4)} & 1000 & 2000 & 1&5.591\\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 6)} & 1000 & 3000 & 1&4.27\\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 8)} & 1000 & 4000 & 1&3.701\\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 10)} & 1000 & 5000 & 1&3.383\\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 2)} & 2000 & 2000 & 0.784&53.071\\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 4)} & 2000 & 4000 & 1&6.202\\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 6)} & 2000 & 6000 & 1&4.709\\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 8)} & 2000 & 8000 & 1&4.077\\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 10)} & 2000 & 10000 & 1&3.699\\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 2)} & 5000 & 5000 & 0.764&83.303\\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 4)} & 5000 & 10000 & 1&7.005\\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 6)} & 5000 & 15000 & 1&5.289\\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 8)} & 5000 & 20000 & 1&4.56\\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 10)} & 5000 & 25000 & 1&4.145\\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 2)} & 1000 & 1996 & 1&4.081\\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 3)} & 1000 & 2991 & 1&3.487\\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 4)} & 1000 & 3984 & 1&3.185\\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 5)} & 1000 & 4975 & 1&2.983\\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 2)} & 2000 & 3996 & 1&4.377\\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 3)} & 2000 & 5991 & 1&3.734\\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 4)} & 2000 & 7984 & 1&3.41\\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 5)} & 2000 & 9975 & 1&3.197\\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 2)} & 5000 & 9996 & 1&4.755\\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 3)} & 5000 & 14991 & 1&4.051\\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 4)} & 5000 & 19984 & 1&3.693\\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 5)} & 5000 & 24975 & 1&3.469\\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 3)} & 1000 & 2060 & 0.784&2.39\\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 5)} & 1000 & 3162 & 0.894&2.343\\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 7)} & 1000 & 4220 & 0.938&2.268\\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 9)} & 1000 & 5282 & 0.961&2.229\\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 10)} & 1000 & 5722 & 0.967&2.215\\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 3)} & 2000 & 3293 & 0.62&2.587\\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 5)} & 2000 & 5309 & 0.773&2.529\\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 7)} & 2000 & 7280 & 0.861&2.483\\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 9)} & 2000 & 9305 & 0.916&2.452\\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 10)} & 2000 & 10243 & 0.927&2.432\\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 3)} & 5000 & 10137 & 0.67&2.767\\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 5)} & 5000 & 16616 & 0.824&2.64\\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 7)} & 5000 & 22718 & 0.895&2.55\\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 9)} & 5000 & 28341 & 0.934&2.474\\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 10)} & 5000 & 30992 & 0.948&2.45\\
\bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}}}
\toprule
\toprule
\multirow{2}{*}{\textbf{Model Networks}} & \multicolumn{2}{c}{\textbf{Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Augmented Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Ollivier-Ricci}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
& \textbf{~~Pearson~~} & \textbf{~~Spearman~~~} & \textbf{~~Pearson~~} & \textbf{~~Spearman~~} & \textbf{~~Pearson~~} & \textbf{~~Spearman~~~} \\
\midrule
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.003)} & 0.077 $\pm$ 0.063 & 0.122 $\pm$ 0.078 & 0.077 $\pm$ 0.063 & 0.122 $\pm$ 0.078 & 0.084 $\pm$ 0.063 & 0.116 $\pm$ 0.076 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.005)} & 0.042 $\pm$ 0.039 & 0.054 $\pm$ 0.041 & 0.042 $\pm$ 0.039 & 0.054 $\pm$ 0.041 & 0.049 $\pm$ 0.042 & 0.051 $\pm$ 0.040 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.007)} & 0.024 $\pm$ 0.030 & 0.025 $\pm$ 0.030 & 0.024 $\pm$ 0.030 & 0.025 $\pm$ 0.030 & 0.030 $\pm$ 0.032 & 0.026 $\pm$ 0.032 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.01)} & 0.023 $\pm$ 0.032 & 0.023 $\pm$ 0.032 & 0.023 $\pm$ 0.032 & 0.023 $\pm$ 0.032 & 0.025 $\pm$ 0.035 & 0.023 $\pm$ 0.033 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0015)} & 0.084 $\pm$ 0.054 & 0.128 $\pm$ 0.074 & 0.084 $\pm$ 0.054 & 0.128 $\pm$ 0.074 & 0.092 $\pm$ 0.056 & 0.123 $\pm$ 0.070 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0025)} & 0.033 $\pm$ 0.030 & 0.047 $\pm$ 0.031 & 0.033 $\pm$ 0.030 & 0.047 $\pm$ 0.032 & 0.039 $\pm$ 0.032 & 0.044 $\pm$ 0.031 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0035)} & 0.021 $\pm$ 0.020 & 0.022 $\pm$ 0.021 & 0.021 $\pm$ 0.020 & 0.022 $\pm$ 0.021 & 0.025 $\pm$ 0.022 & 0.022 $\pm$ 0.022 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.005)} & 0.010 $\pm$ 0.023 & 0.010 $\pm$ 0.022 & 0.010 $\pm$ 0.023 & 0.010 $\pm$ 0.022 & 0.011 $\pm$ 0.024 & 0.010 $\pm$ 0.023 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.0006)} & 0.074 $\pm$ 0.050 & 0.114 $\pm$ 0.074 & 0.074 $\pm$ 0.050 & 0.114 $\pm$ 0.074 & 0.080 $\pm$ 0.053 & 0.109 $\pm$ 0.070 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.001)} & 0.027 $\pm$ 0.022 & 0.040 $\pm$ 0.027 & 0.027 $\pm$ 0.022 & 0.040 $\pm$ 0.026 & 0.032 $\pm$ 0.025 & 0.036 $\pm$ 0.025 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.0014)} & 0.011 $\pm$ 0.015 & 0.012 $\pm$ 0.014 & 0.011 $\pm$ 0.015 & 0.012 $\pm$ 0.014 & 0.014 $\pm$ 0.016 & 0.011 $\pm$ 0.014 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.002)} & 0.002 $\pm$ 0.014 & 0.002 $\pm$ 0.012 & 0.002 $\pm$ 0.014 & 0.002 $\pm$ 0.012 & 0.004 $\pm$ 0.013 & 0.002 $\pm$ 0.013 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 2)} & 0.651 $\pm$ 0.247 & 0.694 $\pm$ 0.020 & 0.651 $\pm$ 0.247 & 0.694 $\pm$ 0.020 & 0.608 $\pm$ 0.224 & 0.668 $\pm$ 0.020 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 4)} & 0.019 $\pm$ 0.035 & 0.020 $\pm$ 0.034 & 0.018 $\pm$ 0.034 & 0.019 $\pm$ 0.033 & 0.019 $\pm$ 0.033 & 0.018 $\pm$ 0.032 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 6)} & 0.014 $\pm$ 0.037 & 0.013 $\pm$ 0.037 & 0.014 $\pm$ 0.036 & 0.013 $\pm$ 0.037 & 0.013 $\pm$ 0.038 & 0.012 $\pm$ 0.037 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 8)} & 0.008 $\pm$ 0.039 & 0.004 $\pm$ 0.043 & 0.008 $\pm$ 0.040 & 0.004 $\pm$ 0.043 & 0.005 $\pm$ 0.040 & 0.002 $\pm$ 0.042 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 10)} & 0.011 $\pm$ 0.033 & 0.012 $\pm$ 0.033 & 0.012 $\pm$ 0.033 & 0.013 $\pm$ 0.033 & 0.012 $\pm$ 0.035 & 0.013 $\pm$ 0.033 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 2)} & 0.656 $\pm$ 0.228 & 0.696 $\pm$ 0.014 & 0.656 $\pm$ 0.228 & 0.696 $\pm$ 0.014 & 0.612 $\pm$ 0.210 & 0.667 $\pm$ 0.011 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 4)} & 0.019 $\pm$ 0.023 & 0.017 $\pm$ 0.022 & 0.018 $\pm$ 0.024 & 0.016 $\pm$ 0.023 & 0.019 $\pm$ 0.023 & 0.017 $\pm$ 0.023 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 6)} & 0.008 $\pm$ 0.028 & 0.010 $\pm$ 0.026 & 0.010 $\pm$ 0.026 & 0.011 $\pm$ 0.024 & 0.010 $\pm$ 0.026 & 0.011 $\pm$ 0.024 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 8)} & 0.008 $\pm$ 0.025 & 0.009 $\pm$ 0.025 & 0.009 $\pm$ 0.025 & 0.010 $\pm$ 0.025 & 0.010 $\pm$ 0.025 & 0.010 $\pm$ 0.026 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 10)} & -0.003 $\pm$ 0.024 & -0.004 $\pm$ 0.024 & -0.004 $\pm$ 0.024 & -0.006 $\pm$ 0.026 & -0.004 $\pm$ 0.025 & -0.006 $\pm$ 0.026 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 2)} & 0.630 $\pm$ 0.246 & 0.697 $\pm$ 0.010 & 0.630 $\pm$ 0.246 & 0.697 $\pm$ 0.010 & 0.587 $\pm$ 0.225 & 0.668 $\pm$ 0.008 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 4)} & 0.012 $\pm$ 0.012 & 0.012 $\pm$ 0.011 & 0.012 $\pm$ 0.013 & 0.012 $\pm$ 0.011 & 0.012 $\pm$ 0.012 & 0.011 $\pm$ 0.011 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 6)} & 0.007 $\pm$ 0.016 & 0.006 $\pm$ 0.015 & 0.007 $\pm$ 0.016 & 0.007 $\pm$ 0.015 & 0.007 $\pm$ 0.016 & 0.007 $\pm$ 0.015 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 8)} & 0.006 $\pm$ 0.017 & 0.006 $\pm$ 0.017 & 0.007 $\pm$ 0.016 & 0.006 $\pm$ 0.016 & 0.006 $\pm$ 0.016 & 0.006 $\pm$ 0.016 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 10)} & 0.005 $\pm$ 0.014 & 0.005 $\pm$ 0.014 & 0.005 $\pm$ 0.014 & 0.006 $\pm$ 0.014 & 0.006 $\pm$ 0.014 & 0.007 $\pm$ 0.014 \\
\bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}}}
\toprule
\toprule
\multirow{2}{*}{\textbf{Model Networks}} & \multicolumn{2}{c}{\textbf{Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Augmented Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Ollivier-Ricci}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
& \textbf{Pearson~~~~} & \textbf{Spearman~~~~~} & \textbf{Pearson~~~~} & \textbf{Spearman~~~~~} & \textbf{Pearson~~~~} & \textbf{Spearman~~~~~} \\
\midrule
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 2)} & 0.051 $\pm$ 0.172 & 0.015 $\pm$ 0.034 & 0.051 $\pm$ 0.172 & 0.015 $\pm$ 0.034 & 0.058 $\pm$ 0.126 & 0.029 $\pm$ 0.034 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 3)} & 0.089 $\pm$ 0.116 & 0.014 $\pm$ 0.024 & 0.089 $\pm$ 0.116 & 0.014 $\pm$ 0.024 & 0.082 $\pm$ 0.086 & 0.029 $\pm$ 0.031 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 4)} & 0.064 $\pm$ 0.068 & 0.017 $\pm$ 0.024 & 0.064 $\pm$ 0.068 & 0.017 $\pm$ 0.024 & 0.059 $\pm$ 0.052 & 0.028 $\pm$ 0.031 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 5)} & 0.050 $\pm$ 0.054 & 0.017 $\pm$ 0.025 & 0.050 $\pm$ 0.054 & 0.017 $\pm$ 0.025 & 0.047 $\pm$ 0.045 & 0.022 $\pm$ 0.033 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 2)} & 0.072 $\pm$ 0.164 & 0.009 $\pm$ 0.019 & 0.072 $\pm$ 0.164 & 0.009 $\pm$ 0.019 & 0.069 $\pm$ 0.112 & 0.023 $\pm$ 0.020 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 3)} & 0.058 $\pm$ 0.098 & 0.011 $\pm$ 0.017 & 0.058 $\pm$ 0.098 & 0.011 $\pm$ 0.017 & 0.054 $\pm$ 0.068 & 0.019 $\pm$ 0.024 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 4)} & 0.062 $\pm$ 0.089 & 0.014 $\pm$ 0.015 & 0.062 $\pm$ 0.089 & 0.014 $\pm$ 0.015 & 0.056 $\pm$ 0.062 & 0.024 $\pm$ 0.020 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 5)} & 0.058 $\pm$ 0.053 & 0.011 $\pm$ 0.013 & 0.058 $\pm$ 0.053 & 0.011 $\pm$ 0.013 & 0.048 $\pm$ 0.039 & 0.019 $\pm$ 0.021 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 2)} & 0.057 $\pm$ 0.145 & 0.002 $\pm$ 0.016 & 0.056 $\pm$ 0.145 & 0.002 $\pm$ 0.016 & 0.057 $\pm$ 0.098 & 0.010 $\pm$ 0.015 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 3)} & 0.066 $\pm$ 0.110 & 0.006 $\pm$ 0.012 & 0.066 $\pm$ 0.110 & 0.006 $\pm$ 0.012 & 0.057 $\pm$ 0.070 & 0.014 $\pm$ 0.014 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 4)} & 0.049 $\pm$ 0.073 & 0.008 $\pm$ 0.008 & 0.049 $\pm$ 0.073 & 0.008 $\pm$ 0.008 & 0.043 $\pm$ 0.047 & 0.013 $\pm$ 0.013 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 5)} & 0.057 $\pm$ 0.057 & 0.008 $\pm$ 0.008 & 0.057 $\pm$ 0.057 & 0.008 $\pm$ 0.008 & 0.047 $\pm$ 0.036 & 0.013 $\pm$ 0.013 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 3)} & 0.588 $\pm$ 0.000 & 0.405 $\pm$ 0.000 & 0.586 $\pm$ 0.000 & 0.378 $\pm$ 0.000 & 0.599 $\pm$ 0.000 & 0.113 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 5)} & 0.845 $\pm$ 0.000 & 0.104 $\pm$ 0.000 & 0.845 $\pm$ 0.000 & 0.100 $\pm$ 0.000 & 0.822 $\pm$ 0.000 & 0.021 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 7)} & 0.898 $\pm$ 0.000 & 0.169 $\pm$ 0.000 & 0.901 $\pm$ 0.000 & 0.168 $\pm$ 0.000 & 0.858 $\pm$ 0.000 & -0.009 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 9)} & 0.225 $\pm$ 0.000 & 0.081 $\pm$ 0.000 & 0.227 $\pm$ 0.000 & 0.082 $\pm$ 0.000 & 0.218 $\pm$ 0.000 & 0.022 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 10)} & 0.452 $\pm$ 0.000 & 0.019 $\pm$ 0.000 & 0.454 $\pm$ 0.000 & 0.022 $\pm$ 0.000 & 0.439 $\pm$ 0.000 & 0.053 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 3)} & 0.945 $\pm$ 0.000 & 0.292 $\pm$ 0.000 & 0.946 $\pm$ 0.000 & 0.284 $\pm$ 0.000 & 0.895 $\pm$ 0.000 & 0.155 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 5)} & 0.358 $\pm$ 0.000 & 0.136 $\pm$ 0.000 & 0.361 $\pm$ 0.000 & 0.130 $\pm$ 0.000 & 0.308 $\pm$ 0.000 & 0.057 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 7)} & 0.728 $\pm$ 0.000 & 0.165 $\pm$ 0.000 & 0.731 $\pm$ 0.000 & 0.160 $\pm$ 0.000 & 0.671 $\pm$ 0.000 & 0.071 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 9)} & 0.758 $\pm$ 0.000 & 0.023 $\pm$ 0.000 & 0.764 $\pm$ 0.000 & 0.020 $\pm$ 0.000 & 0.688 $\pm$ 0.000 & -0.044 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 10)} & 0.351 $\pm$ 0.000 & 0.062 $\pm$ 0.000 & 0.351 $\pm$ 0.000 & 0.064 $\pm$ 0.000 & 0.347 $\pm$ 0.000 & 0.027 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 3)} & 0.945 $\pm$ 0.000 & 0.261 $\pm$ 0.000 & 0.946 $\pm$ 0.000 & 0.262 $\pm$ 0.000 & 0.903 $\pm$ 0.000 & 0.133 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 5)} & 0.899 $\pm$ 0.000 & 0.160 $\pm$ 0.000 & 0.902 $\pm$ 0.000 & 0.156 $\pm$ 0.000 & 0.856 $\pm$ 0.000 & 0.068 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 7)} & 0.700 $\pm$ 0.000 & 0.127 $\pm$ 0.000 & 0.703 $\pm$ 0.000 & 0.126 $\pm$ 0.000 & 0.661 $\pm$ 0.000 & 0.050 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 9)} & 0.496 $\pm$ 0.000 & 0.113 $\pm$ 0.000 & 0.498 $\pm$ 0.000 & 0.111 $\pm$ 0.000 & 0.482 $\pm$ 0.000 & 0.064 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 10)} & 0.567 $\pm$ 0.000 & 0.050 $\pm$ 0.000 & 0.567 $\pm$ 0.000 & 0.051 $\pm$ 0.000 & 0.565 $\pm$ 0.000 & 0.023 $\pm$ 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c}
\toprule
\toprule
\multirow{2}{*}{\textbf{Real-world Networks}} & \multicolumn{2}{c}{\textbf{Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Augmented Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Ollivier-Ricci}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
 & \textbf{Pearson} & \textbf{Spearman} & \textbf{Pearson} & \textbf{Spearman} & \textbf{Pearson} & \textbf{Spearman}\\
\midrule
\textbf{Adjective-Noun adjacency} & 0.425 & 0.144 & 0.412 & 0.13 & 0.291 & 0.197 \\
\textbf{Chicago road} & 0.952 & 0.514 & 0.952 & 0.514 & 0.38 & 0.352 \\
\textbf{Contiguous US States} & 0.28 & 0.428 & 0.097 & 0.273 & 0.058 & 0.221 \\
\textbf{Dolphin} & 0.123 & 0.25 & -0.046 & 0.083 & -0.263 & -0.184 \\
\textbf{Email communication} & 0.036 & 0.077 & 0.04 & 0.077 & 0.03 & 0.095 \\
\textbf{Euro road} & 0.07 & 0.143 & 0.064 & 0.141 & 0.083 & 0.178 \\
\textbf{Facebook} & 0.969 & 0.013 & 0.969 & 0.012 & 0.584 & 0.115 \\
\textbf{Football} & 0.007 & 0.022 & 0.042 & 0.086 & -0.027 & 0.006 \\
\textbf{Hamsterster friendships} & 0.134 & 0.117 & 0.137 & 0.118 & 0.152 & 0.141 \\
\textbf{Human protein interactions} & 0.12 & 0.092 & 0.121 & 0.085 & 0.109 & 0.114 \\
\textbf{Jazz musicians} & 0.017 & 0.044 & 0.006 & 0.069 & -0.03 & -0.006 \\
\textbf{PDZ-domain interaction} & 0.532 & 0.246 & 0.531 & 0.239 & 0.385 & 0.198 \\
\textbf{Reactome} & -0.006 & 0.052 & 0.001 & 0.02 & 0.004 & -0.018 \\
\textbf{Route views} & -0.386 & 0.024 & -0.386 & 0.024 & -0.311 & 0.041 \\
\textbf{US Power Grid } & 0.028 & 0.105 & 0.035 & 0.097 & 0.035 & 0.121 \\
\textbf{Yeast protein interactions} & 0.312 & 0.181 & 0.31 & 0.139 & 0.242 & 0.199 \\
\textbf{Zachary karate club} & -0.028 & 0.082 & -0.015 & -0.104 & 0.074 & -0.051 \\
\textbf{Zebra} & -0.015 & 0.322 & 0.037 & -0.176 & 0.087 & -0.146 \\
\bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}}}
\toprule
\toprule
\multirow{2}{*}{\textbf{Model Networks}} & \multicolumn{2}{c}{\textbf{Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Augmented Forman-Ricci}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
 & \textbf{Pearson} & \textbf{Spearman} & \textbf{Pearson} & \textbf{Spearman} \\
\midrule
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.003)} & 0.792 $\pm$ 0.012 & 0.792 $\pm$ 0.012 & 0.793 $\pm$ 0.012 & 0.792 $\pm$ 0.012 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.005)} & 0.831 $\pm$ 0.010 & 0.850 $\pm$ 0.009 & 0.832 $\pm$ 0.010 & 0.850 $\pm$ 0.009 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.007)} & 0.869 $\pm$ 0.008 & 0.881 $\pm$ 0.007 & 0.870 $\pm$ 0.008 & 0.882 $\pm$ 0.007 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.01)} & 0.906 $\pm$ 0.005 & 0.911 $\pm$ 0.005 & 0.907 $\pm$ 0.005 & 0.912 $\pm$ 0.005 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0015)} & 0.793 $\pm$ 0.009 & 0.793 $\pm$ 0.009 & 0.793 $\pm$ 0.009 & 0.793 $\pm$ 0.009 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0025)} & 0.831 $\pm$ 0.008 & 0.850 $\pm$ 0.007 & 0.832 $\pm$ 0.008 & 0.850 $\pm$ 0.007 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0035)} & 0.868 $\pm$ 0.005 & 0.881 $\pm$ 0.005 & 0.869 $\pm$ 0.005 & 0.882 $\pm$ 0.005 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.005)} & 0.906 $\pm$ 0.004 & 0.911 $\pm$ 0.004 & 0.906 $\pm$ 0.003 & 0.911 $\pm$ 0.004 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.0006)} & 0.790 $\pm$ 0.005 & 0.792 $\pm$ 0.006 & 0.791 $\pm$ 0.005 & 0.792 $\pm$ 0.006 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.001)} & 0.829 $\pm$ 0.004 & 0.849 $\pm$ 0.004 & 0.829 $\pm$ 0.004 & 0.849 $\pm$ 0.004 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.0014)} & 0.867 $\pm$ 0.003 & 0.880 $\pm$ 0.003 & 0.867 $\pm$ 0.003 & 0.880 $\pm$ 0.003 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.002)} & 0.905 $\pm$ 0.002 & 0.911 $\pm$ 0.002 & 0.905 $\pm$ 0.002 & 0.911 $\pm$ 0.002 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 2)} & 0.821 $\pm$ 0.009 & 0.694 $\pm$ 0.019 & 0.821 $\pm$ 0.009 & 0.694 $\pm$ 0.019 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 4)} & 0.859 $\pm$ 0.007 & 0.840 $\pm$ 0.008 & 0.830 $\pm$ 0.008 & 0.801 $\pm$ 0.011 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 6)} & 0.891 $\pm$ 0.005 & 0.874 $\pm$ 0.006 & 0.857 $\pm$ 0.007 & 0.842 $\pm$ 0.010 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 8)} & 0.910 $\pm$ 0.005 & 0.894 $\pm$ 0.006 & 0.873 $\pm$ 0.007 & 0.861 $\pm$ 0.009 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 10)} & 0.925 $\pm$ 0.004 & 0.909 $\pm$ 0.004 & 0.884 $\pm$ 0.007 & 0.874 $\pm$ 0.008 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 2)} & 0.820 $\pm$ 0.006 & 0.697 $\pm$ 0.013 & 0.820 $\pm$ 0.006 & 0.697 $\pm$ 0.013 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 4)} & 0.859 $\pm$ 0.005 & 0.840 $\pm$ 0.005 & 0.830 $\pm$ 0.006 & 0.803 $\pm$ 0.008 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 6)} & 0.891 $\pm$ 0.004 & 0.873 $\pm$ 0.005 & 0.856 $\pm$ 0.005 & 0.842 $\pm$ 0.006 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 8)} & 0.911 $\pm$ 0.004 & 0.894 $\pm$ 0.004 & 0.873 $\pm$ 0.005 & 0.861 $\pm$ 0.007 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 10)} & 0.925 $\pm$ 0.003 & 0.909 $\pm$ 0.003 & 0.885 $\pm$ 0.005 & 0.876 $\pm$ 0.006 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 2)} & 0.820 $\pm$ 0.004 & 0.698 $\pm$ 0.010 & 0.820 $\pm$ 0.004 & 0.698 $\pm$ 0.010 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 4)} & 0.859 $\pm$ 0.003 & 0.839 $\pm$ 0.003 & 0.830 $\pm$ 0.004 & 0.802 $\pm$ 0.005 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 6)} & 0.890 $\pm$ 0.003 & 0.873 $\pm$ 0.003 & 0.856 $\pm$ 0.004 & 0.841 $\pm$ 0.005 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 8)} & 0.911 $\pm$ 0.002 & 0.894 $\pm$ 0.002 & 0.874 $\pm$ 0.003 & 0.862 $\pm$ 0.004 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 10)} & 0.925 $\pm$ 0.002 & 0.909 $\pm$ 0.002 & 0.886 $\pm$ 0.003 & 0.876 $\pm$ 0.003 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 2)} & 0.860 $\pm$ 0.023 & 0.320 $\pm$ 0.036 & 0.860 $\pm$ 0.023 & 0.321 $\pm$ 0.036 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 3)} & 0.874 $\pm$ 0.017 & 0.462 $\pm$ 0.029 & 0.875 $\pm$ 0.017 & 0.463 $\pm$ 0.029 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 4)} & 0.887 $\pm$ 0.014 & 0.549 $\pm$ 0.023 & 0.889 $\pm$ 0.014 & 0.552 $\pm$ 0.024 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 5)} & 0.899 $\pm$ 0.011 & 0.612 $\pm$ 0.023 & 0.901 $\pm$ 0.011 & 0.616 $\pm$ 0.022 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 2)} & 0.838 $\pm$ 0.023 & 0.305 $\pm$ 0.027 & 0.838 $\pm$ 0.023 & 0.305 $\pm$ 0.027 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 3)} & 0.853 $\pm$ 0.019 & 0.431 $\pm$ 0.023 & 0.854 $\pm$ 0.019 & 0.432 $\pm$ 0.023 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 4)} & 0.867 $\pm$ 0.015 & 0.509 $\pm$ 0.019 & 0.868 $\pm$ 0.016 & 0.510 $\pm$ 0.019 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 5)} & 0.879 $\pm$ 0.013 & 0.569 $\pm$ 0.018 & 0.881 $\pm$ 0.013 & 0.571 $\pm$ 0.018 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 2)} & 0.806 $\pm$ 0.024 & 0.289 $\pm$ 0.018 & 0.806 $\pm$ 0.024 & 0.289 $\pm$ 0.018 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 3)} & 0.823 $\pm$ 0.020 & 0.405 $\pm$ 0.017 & 0.823 $\pm$ 0.021 & 0.405 $\pm$ 0.017 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 4)} & 0.840 $\pm$ 0.017 & 0.471 $\pm$ 0.013 & 0.840 $\pm$ 0.018 & 0.471 $\pm$ 0.013 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 5)} & 0.851 $\pm$ 0.014 & 0.523 $\pm$ 0.013 & 0.852 $\pm$ 0.014 & 0.524 $\pm$ 0.013 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 3)} & 0.993 $\pm$ 0.000 & 0.709 $\pm$ 0.000 & 0.990 $\pm$ 0.000 & 0.615 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 5)} & 0.991 $\pm$ 0.000 & 0.694 $\pm$ 0.000 & 0.987 $\pm$ 0.000 & 0.636 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 7)} & 0.990 $\pm$ 0.000 & 0.685 $\pm$ 0.000 & 0.985 $\pm$ 0.000 & 0.642 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 9)} & 0.989 $\pm$ 0.000 & 0.684 $\pm$ 0.000 & 0.982 $\pm$ 0.000 & 0.646 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 10)} & 0.989 $\pm$ 0.000 & 0.694 $\pm$ 0.000 & 0.981 $\pm$ 0.000 & 0.658 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 3)} & 0.990 $\pm$ 0.000 & 0.720 $\pm$ 0.000 & 0.988 $\pm$ 0.000 & 0.655 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 5)} & 0.991 $\pm$ 0.000 & 0.652 $\pm$ 0.000 & 0.988 $\pm$ 0.000 & 0.606 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 7)} & 0.989 $\pm$ 0.000 & 0.661 $\pm$ 0.000 & 0.985 $\pm$ 0.000 & 0.632 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 9)} & 0.986 $\pm$ 0.000 & 0.647 $\pm$ 0.000 & 0.981 $\pm$ 0.000 & 0.626 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 10)} & 0.985 $\pm$ 0.000 & 0.630 $\pm$ 0.000 & 0.980 $\pm$ 0.000 & 0.610 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 3)} & 0.989 $\pm$ 0.000 & 0.592 $\pm$ 0.000 & 0.987 $\pm$ 0.000 & 0.558 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 5)} & 0.985 $\pm$ 0.000 & 0.611 $\pm$ 0.000 & 0.983 $\pm$ 0.000 & 0.586 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 7)} & 0.982 $\pm$ 0.000 & 0.616 $\pm$ 0.000 & 0.980 $\pm$ 0.000 & 0.598 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 9)} & 0.980 $\pm$ 0.000 & 0.639 $\pm$ 0.000 & 0.977 $\pm$ 0.000 & 0.625 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 10)} & 0.979 $\pm$ 0.000 & 0.644 $\pm$ 0.000 & 0.977 $\pm$ 0.000 & 0.632 $\pm$ 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}}}
\toprule
\toprule
\multirow{2}{*}{\textbf{Model Networks}} & \multicolumn{2}{c}{\textbf{Ollivier-Ricci}} & \multicolumn{2}{c}{\textbf{Steinerberger}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
 & \textbf{Pearson} & \textbf{Spearman} & \textbf{Pearson} & \textbf{Spearman} \\
 \midrule
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.003)} & 0.785 $\pm$ 0.010 & 0.787 $\pm$ 0.011 & 0.142 $\pm$ 0.099 & 0.168 $\pm$ 0.104 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.005)} & 0.865 $\pm$ 0.009 & 0.872 $\pm$ 0.009 & 0.076 $\pm$ 0.058 & 0.072 $\pm$ 0.053 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.007)} & 0.918 $\pm$ 0.006 & 0.920 $\pm$ 0.006 & 0.041 $\pm$ 0.039 & 0.035 $\pm$ 0.037 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.01)} & 0.959 $\pm$ 0.003 & 0.957 $\pm$ 0.003 & 0.029 $\pm$ 0.036 & 0.027 $\pm$ 0.034 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0015)} & 0.785 $\pm$ 0.008 & 0.786 $\pm$ 0.009 & 0.151 $\pm$ 0.094 & 0.177 $\pm$ 0.100 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0025)} & 0.862 $\pm$ 0.007 & 0.867 $\pm$ 0.007 & 0.067 $\pm$ 0.048 & 0.064 $\pm$ 0.044 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0035)} & 0.912 $\pm$ 0.005 & 0.914 $\pm$ 0.005 & 0.035 $\pm$ 0.028 & 0.027 $\pm$ 0.025 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.005)} & 0.953 $\pm$ 0.002 & 0.951 $\pm$ 0.003 & 0.014 $\pm$ 0.027 & 0.013 $\pm$ 0.025 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.0006)} & 0.784 $\pm$ 0.005 & 0.785 $\pm$ 0.006 & 0.135 $\pm$ 0.090 & 0.162 $\pm$ 0.096 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.001)} & 0.857 $\pm$ 0.004 & 0.861 $\pm$ 0.004 & 0.056 $\pm$ 0.039 & 0.055 $\pm$ 0.037 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.0014)} & 0.907 $\pm$ 0.003 & 0.905 $\pm$ 0.003 & 0.024 $\pm$ 0.022 & 0.018 $\pm$ 0.017 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.002)} & 0.947 $\pm$ 0.002 & 0.944 $\pm$ 0.002 & 0.006 $\pm$ 0.014 & 0.004 $\pm$ 0.014 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 2)} & 0.763 $\pm$ 0.016 & 0.662 $\pm$ 0.018 & 0.800 $\pm$ 0.291 & 0.864 $\pm$ 0.032 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 4)} & 0.817 $\pm$ 0.009 & 0.790 $\pm$ 0.011 & 0.022 $\pm$ 0.043 & 0.021 $\pm$ 0.042 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 6)} & 0.827 $\pm$ 0.012 & 0.808 $\pm$ 0.013 & 0.014 $\pm$ 0.045 & 0.013 $\pm$ 0.042 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 8)} & 0.823 $\pm$ 0.011 & 0.803 $\pm$ 0.012 & 0.009 $\pm$ 0.047 & 0.006 $\pm$ 0.049 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 10)} & 0.814 $\pm$ 0.012 & 0.794 $\pm$ 0.013 & 0.013 $\pm$ 0.036 & 0.014 $\pm$ 0.035 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 2)} & 0.762 $\pm$ 0.010 & 0.664 $\pm$ 0.013 & 0.805 $\pm$ 0.271 & 0.866 $\pm$ 0.017 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 4)} & 0.818 $\pm$ 0.008 & 0.791 $\pm$ 0.009 & 0.024 $\pm$ 0.028 & 0.021 $\pm$ 0.026 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 6)} & 0.828 $\pm$ 0.008 & 0.811 $\pm$ 0.009 & 0.010 $\pm$ 0.031 & 0.010 $\pm$ 0.029 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 8)} & 0.826 $\pm$ 0.009 & 0.808 $\pm$ 0.010 & 0.009 $\pm$ 0.027 & 0.009 $\pm$ 0.028 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 10)} & 0.822 $\pm$ 0.009 & 0.803 $\pm$ 0.010 & -0.001 $\pm$ 0.026 & -0.002 $\pm$ 0.026 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 2)} & 0.762 $\pm$ 0.007 & 0.665 $\pm$ 0.008 & 0.770 $\pm$ 0.296 & 0.866 $\pm$ 0.015 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 4)} & 0.818 $\pm$ 0.005 & 0.789 $\pm$ 0.006 & 0.014 $\pm$ 0.015 & 0.013 $\pm$ 0.014 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 6)} & 0.829 $\pm$ 0.005 & 0.812 $\pm$ 0.006 & 0.008 $\pm$ 0.018 & 0.007 $\pm$ 0.017 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 8)} & 0.828 $\pm$ 0.005 & 0.811 $\pm$ 0.006 & 0.006 $\pm$ 0.019 & 0.006 $\pm$ 0.019 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 10)} & 0.825 $\pm$ 0.005 & 0.806 $\pm$ 0.005 & 0.006 $\pm$ 0.016 & 0.006 $\pm$ 0.015 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 2)} & 0.984 $\pm$ 0.003 & 0.767 $\pm$ 0.014 & 0.063 $\pm$ 0.120 & 0.027 $\pm$ 0.033 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 3)} & 0.990 $\pm$ 0.001 & 0.892 $\pm$ 0.007 & 0.083 $\pm$ 0.085 & 0.027 $\pm$ 0.030 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 4)} & 0.993 $\pm$ 0.001 & 0.930 $\pm$ 0.005 & 0.059 $\pm$ 0.051 & 0.025 $\pm$ 0.031 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 5)} & 0.995 $\pm$ 0.000 & 0.948 $\pm$ 0.004 & 0.047 $\pm$ 0.045 & 0.020 $\pm$ 0.033 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 2)} & 0.985 $\pm$ 0.003 & 0.754 $\pm$ 0.010 & 0.067 $\pm$ 0.108 & 0.020 $\pm$ 0.021 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 3)} & 0.991 $\pm$ 0.001 & 0.886 $\pm$ 0.004 & 0.053 $\pm$ 0.067 & 0.017 $\pm$ 0.025 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 4)} & 0.994 $\pm$ 0.001 & 0.927 $\pm$ 0.004 & 0.055 $\pm$ 0.062 & 0.020 $\pm$ 0.021 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 5)} & 0.995 $\pm$ 0.000 & 0.947 $\pm$ 0.003 & 0.047 $\pm$ 0.039 & 0.017 $\pm$ 0.022 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 2)} & 0.986 $\pm$ 0.002 & 0.740 $\pm$ 0.006 & 0.055 $\pm$ 0.093 & 0.008 $\pm$ 0.014 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 3)} & 0.991 $\pm$ 0.001 & 0.872 $\pm$ 0.003 & 0.056 $\pm$ 0.068 & 0.012 $\pm$ 0.014 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 4)} & 0.994 $\pm$ 0.000 & 0.920 $\pm$ 0.003 & 0.043 $\pm$ 0.046 & 0.013 $\pm$ 0.013 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 5)} & 0.995 $\pm$ 0.000 & 0.942 $\pm$ 0.002 & 0.046 $\pm$ 0.036 & 0.011 $\pm$ 0.013 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 3)} & 0.988 $\pm$ 0.000 & 0.164 $\pm$ 0.000 & 0.601 $\pm$ 0.000 & 0.394 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 5)} & 0.988 $\pm$ 0.000 & -0.021 $\pm$ 0.000 & 0.840 $\pm$ 0.000 & 0.117 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 7)} & 0.991 $\pm$ 0.000 & -0.087 $\pm$ 0.000 & 0.884 $\pm$ 0.000 & 0.196 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 9)} & 0.990 $\pm$ 0.000 & -0.180 $\pm$ 0.000 & 0.212 $\pm$ 0.000 & 0.060 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 10)} & 0.989 $\pm$ 0.000 & -0.211 $\pm$ 0.000 & 0.443 $\pm$ 0.000 & -0.001 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 3)} & 0.983 $\pm$ 0.000 & 0.282 $\pm$ 0.000 & 0.938 $\pm$ 0.000 & 0.328 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 5)} & 0.985 $\pm$ 0.000 & 0.172 $\pm$ 0.000 & 0.344 $\pm$ 0.000 & 0.153 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 7)} & 0.988 $\pm$ 0.000 & 0.156 $\pm$ 0.000 & 0.715 $\pm$ 0.000 & 0.176 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 9)} & 0.989 $\pm$ 0.000 & 0.118 $\pm$ 0.000 & 0.740 $\pm$ 0.000 & 0.051 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 10)} & 0.989 $\pm$ 0.000 & 0.086 $\pm$ 0.000 & 0.350 $\pm$ 0.000 & 0.045 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 3)} & 0.984 $\pm$ 0.000 & 0.372 $\pm$ 0.000 & 0.947 $\pm$ 0.000 & 0.281 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 5)} & 0.983 $\pm$ 0.000 & 0.353 $\pm$ 0.000 & 0.915 $\pm$ 0.000 & 0.197 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 7)} & 0.984 $\pm$ 0.000 & 0.319 $\pm$ 0.000 & 0.740 $\pm$ 0.000 & 0.105 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 9)} & 0.985 $\pm$ 0.000 & 0.291 $\pm$ 0.000 & 0.537 $\pm$ 0.000 & 0.090 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 10)} & 0.985 $\pm$ 0.000 & 0.286 $\pm$ 0.000 & 0.580 $\pm$ 0.000 & 0.037 $\pm$ 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c}
\toprule
\toprule
\multirow{2}{*}{\textbf{Real-world Networks}} & \multicolumn{2}{c}{\textbf{Steinerberger}} & \multicolumn{2}{c}{\textbf{Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Augmented Forman-Ricci}} & \multicolumn{2}{c}{\textbf{Ollivier-Ricci }} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
 & \textbf{Pearson} & \textbf{Spearman} & \textbf{Pearson} & \textbf{Spearman} & \textbf{Pearson} & \textbf{Spearman} & \textbf{Pearson} & \textbf{Spearman} \\
\midrule
\textbf{Adjective-Noun adjacency} & 0.438 & 0.245 & 0.905 & 0.825 & 0.913 & 0.824 & 0.876 & 0.733 \\
\textbf{Chicago road} & 1 & 0.28 & 0.952 & 0.405 & 0.952 & 0.405 & 0.38 & 0.212 \\
\textbf{Contiguous US States} & 0.466 & 0.488 & 0.783 & 0.808 & 0.651 & 0.625 & 0.584 & 0.5 \\
\textbf{Dolphin} & 0.162 & 0.218 & 0.809 & 0.862 & 0.671 & 0.656 & 0.135 & 0.134 \\
\textbf{Email communication} & 0.082 & 0.122 & 0.777 & 0.849 & 0.783 & 0.819 & 0.835 & 0.793 \\
\textbf{Euro road} & 0.155 & 0.252 & 0.719 & 0.539 & 0.728 & 0.534 & 0.774 & 0.627 \\
\textbf{Facebook} & 1 & -0.462 & 0.965 & -0.383 & 0.965 & -0.386 & 0.601 & -0.281 \\
\textbf{Football} & -0.023 & 0.02 & 0.791 & 0.507 & 0.42 & 0.463 & 0.197 & 0.292 \\
\textbf{Hamsterster friendships} & 0.19 & 0.161 & 0.788 & 0.698 & 0.8 & 0.687 & 0.923 & 0.798 \\
\textbf{Human protein interactions} & 0.155 & 0.199 & 0.843 & 0.508 & 0.841 & 0.478 & 0.876 & 0.719 \\
\textbf{Jazz musicians} & 0.065 & 0.078 & 0.828 & 0.838 & 0.694 & 0.442 & -0.389 & -0.582 \\
\textbf{PDZ-domain interaction} & 0.69 & 0.506 & 0.802 & 0.479 & 0.8 & 0.473 & 0.635 & 0.442 \\
\textbf{Reactome} & 0.004 & 0.035 & 0.387 & 0.527 & 0.604 & 0.1 & 0.134 & -0.079 \\
\textbf{Route views} & -0.307 & 0.056 & 0.924 & 0.254 & 0.922 & 0.231 & 0.969 & 0.726 \\
\textbf{US Power Grid} & 0.049 & 0.228 & 0.701 & 0.625 & 0.768 & 0.61 & 0.743 & 0.668 \\
\textbf{Yeast protein interactions} & 0.37 & 0.443 & 0.857 & 0.507 & 0.851 & 0.432 & 0.706 & 0.565 \\
\textbf{Zachary karate club} & -0.057 & 0.077 & 0.973 & 0.661 & 0.916 & 0.313 & 0.437 & -0.184 \\
\textbf{Zebra} & 0.092 & 0.027 & 0.408 & 0.582 & -0.095 & -0.179 & -0.081 & -0.204 \\
\bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}}}
\toprule
\toprule
\multirow{2}{*}{\textbf{Model Networks}} & \multicolumn{2}{c}{\textbf{Resistance}} & \multicolumn{2}{c}{\textbf{Steinerberger}} \\
 \cmidrule(lr){2-3}
\cmidrule(lr){4-5}
 & \textbf{Pearson} & \textbf{Spearman} & \textbf{Pearson} & \textbf{Spearman} \\
\midrule
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.003)} & -0.530 $\pm$ 0.025 & -0.581 $\pm$ 0.028 & -0.115 $\pm$ 0.077 & -0.126 $\pm$ 0.079 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.005)} & -0.641 $\pm$ 0.035 & -0.655 $\pm$ 0.025 & -0.025 $\pm$ 0.031 & -0.021 $\pm$ 0.032 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.007)} & -0.647 $\pm$ 0.024 & -0.746 $\pm$ 0.015 & -0.043 $\pm$ 0.034 & -0.032 $\pm$ 0.024 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.01)} & 0.285 $\pm$ 0.101 & 0.249 $\pm$ 0.096 & 0.010 $\pm$ 0.017 & 0.012 $\pm$ 0.017 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 2)} & -0.021 $\pm$ 0.024 & -0.020 $\pm$ 0.033 & -0.024 $\pm$ 0.020 & -0.041 $\pm$ 0.043 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 4)} & -0.591 $\pm$ 0.013 & -0.571 $\pm$ 0.016 & -0.022 $\pm$ 0.024 & -0.023 $\pm$ 0.022 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 6)} & -0.667 $\pm$ 0.010 & -0.654 $\pm$ 0.012 & -0.016 $\pm$ 0.034 & -0.015 $\pm$ 0.039 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 8)} & -0.657 $\pm$ 0.013 & -0.639 $\pm$ 0.008 & -0.009 $\pm$ 0.039 & -0.002 $\pm$ 0.039 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 10)} & -0.647 $\pm$ 0.016 & -0.655 $\pm$ 0.016 & -0.001 $\pm$ 0.039 & -0.003 $\pm$ 0.037 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 2)} & -0.182 $\pm$ 0.044 & -0.091 $\pm$ 0.035 & -0.023 $\pm$ 0.024 & -0.011 $\pm$ 0.024 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 3)} & -0.246 $\pm$ 0.033 & -0.236 $\pm$ 0.025 & -0.021 $\pm$ 0.026 & -0.018 $\pm$ 0.023 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 4)} & -0.459 $\pm$ 0.089 & -0.430 $\pm$ 0.021 & -0.016 $\pm$ 0.020 & -0.013 $\pm$ 0.022 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 5)} & -0.687 $\pm$ 0.034 & -0.551 $\pm$ 0.027 & -0.025 $\pm$ 0.037 & -0.009 $\pm$ 0.022 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 3)} & -0.043 $\pm$ 0.000 & 0.504 $\pm$ 0.000 & 0.050 $\pm$ 0.000 & 0.367 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 5)} & -0.079 $\pm$ 0.000 & 0.511 $\pm$ 0.000 & -0.074 $\pm$ 0.000 & 0.132 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 7)} & -0.108 $\pm$ 0.000 & 0.543 $\pm$ 0.000 & -0.118 $\pm$ 0.000 & 0.178 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 9)} & -0.123 $\pm$ 0.000 & 0.520 $\pm$ 0.000 & -0.017 $\pm$ 0.000 & 0.057 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 10)} & -0.134 $\pm$ 0.000 & 0.498 $\pm$ 0.000 & -0.075 $\pm$ 0.000 & 0.035 $\pm$ 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{ l  c  c  c  c  }
\toprule
\toprule
\multirow{2}{*}{\textbf{Real-world Networks}} & \multicolumn{2}{c}{\textbf{Resistance}} &\multicolumn{2}{c}{\textbf{Steinerberger}}     \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}&  \textbf{Pearson}& \textbf{Spearman} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}}        \\
\midrule
\textbf{Adjective-Noun adjacency} &  -0.139& -0.125&-0.052 & -0.086 \\
\textbf{Chicago road} &  0 & 0 & 0 & 0 \\
\textbf{Contiguous US States} &  -0.41& -0.441&-0.304 & -0.354 \\
\textbf{Dolphin} &  -0.625& -0.71&-0.227 & -0.254 \\
\textbf{Email communication} &  -0.507& -0.548&-0.077 & -0.102 \\
\textbf{Euro road} &  -0.116& -0.056&-0.014 & -0.001 \\
\textbf{Football} &  -0.365& -0.32&0.034 & -0.02 \\
\textbf{Jazz musicians} &  -0.285& -0.255&-0.012 & 0.000 \\
\textbf{PDZ-domain interaction} &  -0.07& -0.144&-0.212 & -0.164 \\
\textbf{Yeast protein interactions} &  -0.23& -0.287&-0.091 & -0.098 \\
\textbf{Zachary karate club} &  -0.626& -0.603&0.047 & -0.135 \\
\textbf{Zebra} &  -0.452& -0.331&-0.103 & -0.419 \\
\bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}} }
\toprule
\toprule
\multirow{2}{*}{\textbf{Model Networks}} & \multicolumn{2}{c}{\textbf{Degree}} & \multicolumn{2}{c}{\textbf{Clustering coefficient}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
& \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} \\
\midrule
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.003)} & -0.114 $\pm$ 0.082 & -0.147 $\pm$ 0.094 & -0.000 $\pm$ 0.028 & -0.006 $\pm$ 0.027 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.005)} & -0.057 $\pm$ 0.046 & -0.058 $\pm$ 0.044 & -0.005 $\pm$ 0.031 & -0.009 $\pm$ 0.023 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.007)} & -0.031 $\pm$ 0.032 & -0.027 $\pm$ 0.032 & -0.001 $\pm$ 0.027 & -0.003 $\pm$ 0.027 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.01)} & -0.026 $\pm$ 0.034 & -0.024 $\pm$ 0.032 & -0.003 $\pm$ 0.030 & -0.008 $\pm$ 0.029 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0015)} & -0.123 $\pm$ 0.076 & -0.155 $\pm$ 0.089 & -0.008 $\pm$ 0.024 & -0.008 $\pm$ 0.016 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0025)} & -0.047 $\pm$ 0.036 & -0.051 $\pm$ 0.035 & -0.002 $\pm$ 0.022 & -0.005 $\pm$ 0.019 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0035)} & -0.027 $\pm$ 0.022 & -0.023 $\pm$ 0.022 & -0.003 $\pm$ 0.026 & -0.005 $\pm$ 0.019 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.005)} & -0.012 $\pm$ 0.024 & -0.011 $\pm$ 0.023 & 0.001 $\pm$ 0.023 & -0.003 $\pm$ 0.019 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.0006)} & -0.109 $\pm$ 0.072 & -0.140 $\pm$ 0.087 & -0.003 $\pm$ 0.014 & -0.003 $\pm$ 0.012 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.001)} & -0.039 $\pm$ 0.029 & -0.043 $\pm$ 0.029 & -0.003 $\pm$ 0.016 & -0.003 $\pm$ 0.012 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.0014)} & -0.016 $\pm$ 0.017 & -0.013 $\pm$ 0.015 & 0.002 $\pm$ 0.014 & 0.000 $\pm$ 0.011 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.002)} & -0.004 $\pm$ 0.013 & -0.002 $\pm$ 0.013 & -0.000 $\pm$ 0.013 & -0.001 $\pm$ 0.013 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 2)} & -0.799 $\pm$ 0.290 & -0.928 $\pm$ 0.014 & -0.011 $\pm$ 0.033 & -0.049 $\pm$ 0.020 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 4)} & -0.021 $\pm$ 0.040 & -0.021 $\pm$ 0.038 & 0.013 $\pm$ 0.031 & 0.002 $\pm$ 0.021 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 6)} & -0.015 $\pm$ 0.041 & -0.013 $\pm$ 0.040 & 0.006 $\pm$ 0.028 & 0.002 $\pm$ 0.025 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 8)} & -0.008 $\pm$ 0.043 & -0.005 $\pm$ 0.045 & 0.001 $\pm$ 0.028 & -0.001 $\pm$ 0.029 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 10)} & -0.012 $\pm$ 0.034 & -0.013 $\pm$ 0.034 & 0.007 $\pm$ 0.029 & 0.005 $\pm$ 0.030 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 2)} & -0.805 $\pm$ 0.271 & -0.929 $\pm$ 0.008 & 0.028 $\pm$ 0.002 & 0.004 $\pm$ 0.007 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 4)} & -0.022 $\pm$ 0.025 & -0.019 $\pm$ 0.024 & 0.011 $\pm$ 0.023 & 0.001 $\pm$ 0.016 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 6)} & -0.009 $\pm$ 0.029 & -0.010 $\pm$ 0.028 & 0.008 $\pm$ 0.020 & 0.005 $\pm$ 0.018 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 8)} & -0.009 $\pm$ 0.026 & -0.009 $\pm$ 0.026 & 0.007 $\pm$ 0.020 & 0.005 $\pm$ 0.021 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 10)} & 0.003 $\pm$ 0.025 & 0.004 $\pm$ 0.025 & -0.002 $\pm$ 0.022 & -0.004 $\pm$ 0.021 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 2)} & -0.770 $\pm$ 0.296 & -0.929 $\pm$ 0.006 & 0.016 $\pm$ 0.000 & 0.005 $\pm$ 0.000 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 4)} & -0.014 $\pm$ 0.013 & -0.013 $\pm$ 0.013 & 0.009 $\pm$ 0.016 & -0.001 $\pm$ 0.011 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 6)} & -0.008 $\pm$ 0.016 & -0.007 $\pm$ 0.016 & 0.003 $\pm$ 0.013 & 0.002 $\pm$ 0.012 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 8)} & -0.006 $\pm$ 0.018 & -0.006 $\pm$ 0.018 & 0.002 $\pm$ 0.012 & 0.002 $\pm$ 0.012 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 10)} & -0.005 $\pm$ 0.015 & -0.005 $\pm$ 0.015 & 0.005 $\pm$ 0.013 & 0.005 $\pm$ 0.011 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 2)} & -0.060 $\pm$ 0.125 & -0.029 $\pm$ 0.034 & 0.003 $\pm$ 0.024 & -0.015 $\pm$ 0.032 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 3)} & -0.083 $\pm$ 0.086 & -0.029 $\pm$ 0.029 & 0.008 $\pm$ 0.035 & -0.009 $\pm$ 0.030 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 4)} & -0.060 $\pm$ 0.052 & -0.026 $\pm$ 0.031 & 0.007 $\pm$ 0.034 & -0.006 $\pm$ 0.028 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 5)} & -0.048 $\pm$ 0.045 & -0.022 $\pm$ 0.032 & 0.004 $\pm$ 0.032 & 0.001 $\pm$ 0.024 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 2)} & -0.069 $\pm$ 0.111 & -0.022 $\pm$ 0.021 & 0.005 $\pm$ 0.021 & -0.009 $\pm$ 0.025 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 3)} & -0.055 $\pm$ 0.069 & -0.018 $\pm$ 0.024 & 0.003 $\pm$ 0.022 & -0.007 $\pm$ 0.021 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 4)} & -0.056 $\pm$ 0.063 & -0.023 $\pm$ 0.020 & 0.007 $\pm$ 0.023 & -0.004 $\pm$ 0.020 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 5)} & -0.049 $\pm$ 0.040 & -0.019 $\pm$ 0.020 & 0.007 $\pm$ 0.021 & -0.002 $\pm$ 0.018 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 2)} & -0.057 $\pm$ 0.097 & -0.009 $\pm$ 0.015 & 0.002 $\pm$ 0.013 & -0.007 $\pm$ 0.015 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 3)} & -0.057 $\pm$ 0.070 & -0.013 $\pm$ 0.014 & 0.004 $\pm$ 0.018 & -0.006 $\pm$ 0.014 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 4)} & -0.044 $\pm$ 0.048 & -0.013 $\pm$ 0.013 & -0.000 $\pm$ 0.014 & -0.007 $\pm$ 0.012 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 5)} & -0.047 $\pm$ 0.037 & -0.013 $\pm$ 0.012 & 0.002 $\pm$ 0.015 & -0.004 $\pm$ 0.012 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 3)} & -0.597 $\pm$ 0.000 & -0.420 $\pm$ 0.000 & 0.043 $\pm$ 0.000 & -0.175 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 5)} & -0.780 $\pm$ 0.000 & -0.082 $\pm$ 0.000 & 0.076 $\pm$ 0.000 & 0.078 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 7)} & -0.780 $\pm$ 0.000 & -0.156 $\pm$ 0.000 & 0.093 $\pm$ 0.000 & 0.047 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 9)} & -0.189 $\pm$ 0.000 & -0.076 $\pm$ 0.000 & 0.011 $\pm$ 0.000 & -0.014 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 10)} & -0.384 $\pm$ 0.000 & -0.008 $\pm$ 0.000 & 0.056 $\pm$ 0.000 & -0.007 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 3)} & -0.862 $\pm$ 0.000 & -0.316 $\pm$ 0.000 & 0.041 $\pm$ 0.000 & -0.094 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 5)} & -0.279 $\pm$ 0.000 & -0.143 $\pm$ 0.000 & -0.006 $\pm$ 0.000 & -0.121 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 7)} & -0.615 $\pm$ 0.000 & -0.177 $\pm$ 0.000 & 0.019 $\pm$ 0.000 & -0.055 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 9)} & -0.609 $\pm$ 0.000 & -0.032 $\pm$ 0.000 & 0.055 $\pm$ 0.000 & -0.010 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 10)} & -0.319 $\pm$ 0.000 & -0.058 $\pm$ 0.000 & 0.013 $\pm$ 0.000 & -0.048 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 3)} & -0.860 $\pm$ 0.000 & -0.273 $\pm$ 0.000 & 0.037 $\pm$ 0.000 & -0.149 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 5)} & -0.795 $\pm$ 0.000 & -0.209 $\pm$ 0.000 & 0.041 $\pm$ 0.000 & -0.070 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 7)} & -0.588 $\pm$ 0.000 & -0.112 $\pm$ 0.000 & 0.042 $\pm$ 0.000 & -0.000 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 9)} & -0.429 $\pm$ 0.000 & -0.106 $\pm$ 0.000 & 0.031 $\pm$ 0.000 & -0.009 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 10)} & -0.527 $\pm$ 0.000 & -0.034 $\pm$ 0.000 & 0.057 $\pm$ 0.000 & 0.019 $\pm$ 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}}}
\toprule
\toprule
\multirow{2}{*}{\textbf{Model Networks}} & \multicolumn{2}{c}{\textbf{Betweenness centrality}} & \multicolumn{2}{c}{\textbf{Eigenvector centrality}} & \multicolumn{2}{c}{\textbf{Closeness centrality}} \\
 \cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
& \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} \\
\midrule
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.003)} & -0.080 $\pm$ 0.064 & -0.142 $\pm$ 0.087 & -0.055 $\pm$ 0.046 & -0.095 $\pm$ 0.059 & -0.084 $\pm$ 0.056 & -0.099 $\pm$ 0.063 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.005)} & -0.048 $\pm$ 0.042 & -0.062 $\pm$ 0.045 & -0.039 $\pm$ 0.033 & -0.048 $\pm$ 0.036 & -0.057 $\pm$ 0.040 & -0.048 $\pm$ 0.036 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.007)} & -0.027 $\pm$ 0.033 & -0.028 $\pm$ 0.033 & -0.023 $\pm$ 0.026 & -0.021 $\pm$ 0.027 & -0.032 $\pm$ 0.027 & -0.021 $\pm$ 0.028 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.01)} & -0.023 $\pm$ 0.034 & -0.024 $\pm$ 0.033 & -0.023 $\pm$ 0.029 & -0.021 $\pm$ 0.029 & -0.026 $\pm$ 0.031 & -0.021 $\pm$ 0.030 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0015)} & -0.085 $\pm$ 0.054 & -0.147 $\pm$ 0.082 & -0.060 $\pm$ 0.038 & -0.098 $\pm$ 0.056 & -0.089 $\pm$ 0.052 & -0.102 $\pm$ 0.058 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0025)} & -0.037 $\pm$ 0.031 & -0.054 $\pm$ 0.036 & -0.031 $\pm$ 0.025 & -0.042 $\pm$ 0.027 & -0.049 $\pm$ 0.033 & -0.042 $\pm$ 0.027 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0035)} & -0.024 $\pm$ 0.021 & -0.025 $\pm$ 0.023 & -0.021 $\pm$ 0.018 & -0.020 $\pm$ 0.020 & -0.029 $\pm$ 0.021 & -0.019 $\pm$ 0.020 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.005)} & -0.011 $\pm$ 0.024 & -0.011 $\pm$ 0.023 & -0.010 $\pm$ 0.020 & -0.009 $\pm$ 0.020 & -0.011 $\pm$ 0.022 & -0.009 $\pm$ 0.020 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.0006)} & -0.071 $\pm$ 0.047 & -0.131 $\pm$ 0.080 & -0.050 $\pm$ 0.034 & -0.087 $\pm$ 0.057 & -0.078 $\pm$ 0.052 & -0.090 $\pm$ 0.059 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.001)} & -0.029 $\pm$ 0.023 & -0.045 $\pm$ 0.030 & -0.026 $\pm$ 0.020 & -0.036 $\pm$ 0.024 & -0.043 $\pm$ 0.029 & -0.036 $\pm$ 0.024 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.0014)} & -0.013 $\pm$ 0.015 & -0.015 $\pm$ 0.014 & -0.012 $\pm$ 0.013 & -0.010 $\pm$ 0.012 & -0.021 $\pm$ 0.016 & -0.010 $\pm$ 0.012 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.002)} & -0.002 $\pm$ 0.014 & -0.003 $\pm$ 0.012 & -0.002 $\pm$ 0.012 & -0.002 $\pm$ 0.011 & -0.006 $\pm$ 0.011 & -0.002 $\pm$ 0.011 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 2)} & -0.311 $\pm$ 0.124 & -0.773 $\pm$ 0.029 & -0.137 $\pm$ 0.096 & -0.138 $\pm$ 0.042 & -0.126 $\pm$ 0.053 & -0.142 $\pm$ 0.042 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 4)} & -0.018 $\pm$ 0.033 & -0.020 $\pm$ 0.034 & -0.015 $\pm$ 0.025 & -0.015 $\pm$ 0.022 & -0.018 $\pm$ 0.024 & -0.016 $\pm$ 0.025 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 6)} & -0.013 $\pm$ 0.038 & -0.012 $\pm$ 0.039 & -0.012 $\pm$ 0.030 & -0.011 $\pm$ 0.030 & -0.011 $\pm$ 0.034 & -0.011 $\pm$ 0.032 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 8)} & -0.007 $\pm$ 0.040 & -0.002 $\pm$ 0.044 & -0.006 $\pm$ 0.033 & -0.004 $\pm$ 0.037 & -0.003 $\pm$ 0.036 & -0.002 $\pm$ 0.038 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 10)} & -0.011 $\pm$ 0.035 & -0.012 $\pm$ 0.035 & -0.009 $\pm$ 0.029 & -0.011 $\pm$ 0.029 & -0.010 $\pm$ 0.032 & -0.012 $\pm$ 0.031 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 2)} & -0.263 $\pm$ 0.094 & -0.767 $\pm$ 0.017 & -0.110 $\pm$ 0.047 & -0.123 $\pm$ 0.043 & -0.089 $\pm$ 0.035 & -0.102 $\pm$ 0.031 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 4)} & -0.018 $\pm$ 0.023 & -0.017 $\pm$ 0.023 & -0.012 $\pm$ 0.016 & -0.012 $\pm$ 0.017 & -0.015 $\pm$ 0.016 & -0.013 $\pm$ 0.018 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 6)} & -0.009 $\pm$ 0.026 & -0.011 $\pm$ 0.025 & -0.007 $\pm$ 0.022 & -0.008 $\pm$ 0.021 & -0.009 $\pm$ 0.022 & -0.009 $\pm$ 0.021 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 8)} & -0.008 $\pm$ 0.025 & -0.010 $\pm$ 0.026 & -0.008 $\pm$ 0.022 & -0.008 $\pm$ 0.021 & -0.009 $\pm$ 0.022 & -0.009 $\pm$ 0.022 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 10)} & 0.005 $\pm$ 0.025 & 0.006 $\pm$ 0.026 & 0.004 $\pm$ 0.022 & 0.004 $\pm$ 0.022 & 0.005 $\pm$ 0.023 & 0.006 $\pm$ 0.023 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 2)} & -0.206 $\pm$ 0.083 & -0.766 $\pm$ 0.012 & -0.072 $\pm$ 0.066 & -0.114 $\pm$ 0.035 & -0.056 $\pm$ 0.024 & -0.065 $\pm$ 0.019 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 4)} & -0.012 $\pm$ 0.012 & -0.012 $\pm$ 0.011 & -0.009 $\pm$ 0.009 & -0.009 $\pm$ 0.009 & -0.011 $\pm$ 0.008 & -0.009 $\pm$ 0.009 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 6)} & -0.007 $\pm$ 0.015 & -0.007 $\pm$ 0.015 & -0.006 $\pm$ 0.012 & -0.005 $\pm$ 0.012 & -0.006 $\pm$ 0.012 & -0.005 $\pm$ 0.012 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 8)} & -0.006 $\pm$ 0.016 & -0.006 $\pm$ 0.016 & -0.005 $\pm$ 0.014 & -0.005 $\pm$ 0.014 & -0.005 $\pm$ 0.014 & -0.006 $\pm$ 0.014 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 10)} & -0.005 $\pm$ 0.014 & -0.006 $\pm$ 0.015 & -0.004 $\pm$ 0.013 & -0.004 $\pm$ 0.013 & -0.005 $\pm$ 0.013 & -0.005 $\pm$ 0.013 \\
\bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}}}
\toprule
\toprule
\multirow{2}{*}{\textbf{Model Networks}} & \multicolumn{2}{c}{\textbf{Betweenness centrality}} & \multicolumn{2}{c}{\textbf{Eigenvector centrality}} & \multicolumn{2}{c}{\textbf{Closeness centrality}} \\
 \cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
& \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} \\
\midrule
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 2)} & -0.052 $\pm$ 0.158 & -0.022 $\pm$ 0.035 & -0.049 $\pm$ 0.119 & -0.007 $\pm$ 0.027 & -0.034 $\pm$ 0.030 & -0.010 $\pm$ 0.029 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 3)} & -0.089 $\pm$ 0.107 & -0.021 $\pm$ 0.028 & -0.077 $\pm$ 0.081 & -0.010 $\pm$ 0.021 & -0.043 $\pm$ 0.031 & -0.011 $\pm$ 0.021 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 4)} & -0.065 $\pm$ 0.064 & -0.023 $\pm$ 0.031 & -0.057 $\pm$ 0.049 & -0.012 $\pm$ 0.019 & -0.037 $\pm$ 0.027 & -0.013 $\pm$ 0.020 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 5)} & -0.050 $\pm$ 0.052 & -0.019 $\pm$ 0.033 & -0.046 $\pm$ 0.042 & -0.014 $\pm$ 0.019 & -0.033 $\pm$ 0.029 & -0.015 $\pm$ 0.020 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 2)} & -0.075 $\pm$ 0.148 & -0.016 $\pm$ 0.020 & -0.060 $\pm$ 0.119 & -0.004 $\pm$ 0.016 & -0.028 $\pm$ 0.022 & -0.005 $\pm$ 0.017 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 3)} & -0.059 $\pm$ 0.089 & -0.015 $\pm$ 0.021 & -0.051 $\pm$ 0.070 & -0.007 $\pm$ 0.015 & -0.025 $\pm$ 0.020 & -0.008 $\pm$ 0.016 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 4)} & -0.061 $\pm$ 0.083 & -0.019 $\pm$ 0.018 & -0.054 $\pm$ 0.062 & -0.010 $\pm$ 0.014 & -0.031 $\pm$ 0.022 & -0.011 $\pm$ 0.014 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 5)} & -0.057 $\pm$ 0.050 & -0.017 $\pm$ 0.018 & -0.048 $\pm$ 0.038 & -0.008 $\pm$ 0.011 & -0.027 $\pm$ 0.018 & -0.008 $\pm$ 0.011 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 2)} & -0.062 $\pm$ 0.133 & -0.005 $\pm$ 0.016 & -0.048 $\pm$ 0.102 & 0.001 $\pm$ 0.012 & -0.018 $\pm$ 0.012 & 0.000 $\pm$ 0.013 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 3)} & -0.066 $\pm$ 0.099 & -0.009 $\pm$ 0.013 & -0.053 $\pm$ 0.078 & -0.003 $\pm$ 0.010 & -0.019 $\pm$ 0.014 & -0.004 $\pm$ 0.011 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 4)} & -0.049 $\pm$ 0.067 & -0.010 $\pm$ 0.011 & -0.042 $\pm$ 0.051 & -0.006 $\pm$ 0.008 & -0.019 $\pm$ 0.014 & -0.006 $\pm$ 0.008 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 5)} & -0.056 $\pm$ 0.052 & -0.010 $\pm$ 0.011 & -0.047 $\pm$ 0.040 & -0.005 $\pm$ 0.007 & -0.020 $\pm$ 0.013 & -0.006 $\pm$ 0.007 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 3)} & -0.596 $\pm$ 0.000 & -0.366 $\pm$ 0.000 & -0.523 $\pm$ 0.000 & -0.403 $\pm$ 0.000 & -0.264 $\pm$ 0.000 & -0.420 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 5)} & -0.847 $\pm$ 0.000 & -0.159 $\pm$ 0.000 & -0.570 $\pm$ 0.000 & -0.096 $\pm$ 0.000 & -0.266 $\pm$ 0.000 & -0.138 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 7)} & -0.912 $\pm$ 0.000 & -0.203 $\pm$ 0.000 & -0.524 $\pm$ 0.000 & -0.153 $\pm$ 0.000 & -0.299 $\pm$ 0.000 & -0.182 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 9)} & -0.218 $\pm$ 0.000 & -0.049 $\pm$ 0.000 & -0.119 $\pm$ 0.000 & -0.081 $\pm$ 0.000 & -0.092 $\pm$ 0.000 & -0.077 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 10)} & -0.459 $\pm$ 0.000 & -0.001 $\pm$ 0.000 & -0.244 $\pm$ 0.000 & -0.020 $\pm$ 0.000 & -0.164 $\pm$ 0.000 & -0.037 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 3)} & -0.950 $\pm$ 0.000 & -0.349 $\pm$ 0.000 & -0.628 $\pm$ 0.000 & -0.285 $\pm$ 0.000 & -0.206 $\pm$ 0.000 & -0.287 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 5)} & -0.363 $\pm$ 0.000 & -0.098 $\pm$ 0.000 & -0.171 $\pm$ 0.000 & -0.138 $\pm$ 0.000 & -0.069 $\pm$ 0.000 & -0.099 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 7)} & -0.744 $\pm$ 0.000 & -0.152 $\pm$ 0.000 & -0.407 $\pm$ 0.000 & -0.160 $\pm$ 0.000 & -0.161 $\pm$ 0.000 & -0.171 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 9)} & -0.788 $\pm$ 0.000 & -0.018 $\pm$ 0.000 & -0.372 $\pm$ 0.000 & -0.026 $\pm$ 0.000 & -0.144 $\pm$ 0.000 & -0.014 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 10)} & -0.352 $\pm$ 0.000 & -0.030 $\pm$ 0.000 & -0.216 $\pm$ 0.000 & -0.061 $\pm$ 0.000 & -0.089 $\pm$ 0.000 & -0.051 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 3)} & -0.953 $\pm$ 0.000 & -0.269 $\pm$ 0.000 & -0.584 $\pm$ 0.000 & -0.251 $\pm$ 0.000 & -0.189 $\pm$ 0.000 & -0.247 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 5)} & -0.928 $\pm$ 0.000 & -0.187 $\pm$ 0.000 & -0.519 $\pm$ 0.000 & -0.198 $\pm$ 0.000 & -0.165 $\pm$ 0.000 & -0.123 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 7)} & -0.765 $\pm$ 0.000 & -0.102 $\pm$ 0.000 & -0.363 $\pm$ 0.000 & -0.128 $\pm$ 0.000 & -0.117 $\pm$ 0.000 & -0.102 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 9)} & -0.557 $\pm$ 0.000 & -0.090 $\pm$ 0.000 & -0.279 $\pm$ 0.000 & -0.119 $\pm$ 0.000 & -0.097 $\pm$ 0.000 & -0.099 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 10)} & -0.586 $\pm$ 0.000 & -0.047 $\pm$ 0.000 & -0.353 $\pm$ 0.000 & -0.042 $\pm$ 0.000 & -0.107 $\pm$ 0.000 & -0.050 $\pm$ 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{ l  c  c  c  c  c  c  c  c  c  c }
\toprule
\toprule
\multirow{2}{*}{\textbf{Real-world Networks}} & \multicolumn{2}{c}{\textbf{Degree}} & \multicolumn{2}{c}{\textbf{Clustering coefficient}} & \multicolumn{2}{c}{\textbf{Betweenness centrality}} & \multicolumn{2}{c}{\textbf{Eigenvector centrality}} & \multicolumn{2}{c}{\textbf{Closeness centrality}} \\
 \cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
 & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} \\
\midrule
\textbf{Adjective-Noun adjacency} & -0.403 & -0.194 & 0.083 & -0.016 & -0.427 & -0.228 & -0.362 & -0.13 & -0.278 & -0.131 \\
\textbf{Chicago road} & -1 & -0.601 & 0 & 0 & -0.405 & -0.6 & -0.713 & -0.029 & -0.721 & -0.019 \\
\textbf{Contiguous US States} & -0.398 & -0.468 & 0.302 & 0.261 & -0.196 & -0.432 & -0.184 & -0.23 & -0.22 & -0.259 \\
\textbf{Dolphin} & -0.147 & -0.231 & -0.305 & -0.379 & 0.141 & -0.148 & -0.102 & -0.109 & -0.05 & -0.109 \\
\textbf{Email communication} & -0.038 & -0.089 & -0.017 & -0.062 & -0.042 & -0.117 & -0.039 & -0.063 & -0.058 & -0.072 \\
\textbf{Euro road} & -0.118 & -0.236 & -0.023 & -0.058 & -0.046 & -0.232 & -0.001 & 0.001 & -0.019 & -0.012 \\
\textbf{Facebook} & -0.998 & -0.302 & -0.001 & -0.297 & -0.924 & -0.118 & -0.523 & 0.215 & -0.115 & 0.38 \\
\textbf{Football} & 0.005 & -0.033 & 0.039 & 0.099 & 0.026 & 0.018 & -0.012 & -0.014 & -0.013 & -0.025 \\
\textbf{Hamsterster friendships} & -0.129 & -0.144 & 0.027 & -0.029 & -0.185 & -0.167 & -0.101 & -0.099 & -0.107 & -0.099 \\
\textbf{Human protein interactions} & -0.124 & -0.177 & -0.018 & -0.085 & -0.111 & -0.186 & -0.092 & -0.065 & -0.087 & -0.078 \\
\textbf{Jazz musicians} & -0.041 & -0.046 & 0.083 & 0.094 & -0.055 & -0.103 & -0.018 & -0.016 & -0.06 & -0.059 \\
\textbf{PDZ-domain interaction} & -0.644 & -0.572 & 0.009 & -0.153 & -0.531 & -0.524 & -0.25 & -0.234 & -0.264 & -0.235 \\
\textbf{Reactome} & 0.006 & -0.043 & 0.005 & -0.052 & 0 & -0.022 & 0.007 & -0.038 & -0.001 & -0.046 \\
\textbf{Route views} & 0.295 & -0.038 & 0.005 & 0.002 & 0.347 & -0.07 & 0.226 & -0.024 & -0.009 & -0.025 \\
\textbf{US Power Grid } & -0.038 & -0.202 & 0.013 & -0.02 & -0.003 & -0.206 & 0.002 & -0.018 & -0.008 & -0.033 \\
\textbf{Yeast protein interactions} & -0.341 & -0.438 & -0.003 & -0.129 & -0.264 & -0.416 & -0.132 & -0.069 & -0.107 & -0.107 \\
\textbf{Zachary karate club} & 0.056 & -0.107 & -0.088 & 0.007 & 0.02 & -0.043 & 0.034 & -0.076 & 0.026 & -0.162 \\
\textbf{Zebra} & 0.012 & -0.176 & 0.079 & 0.091 & -0.204 & -0.111 & 0.014 & -0.314 & -0.031 & -0.265 \\
\bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}} }
\toprule
\toprule
\multirow{2}{*}{\textbf{Model Networks}} & \multicolumn{2}{c}{\textbf{Degree}} & \multicolumn{2}{c}{\textbf{Clustering coefficient}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
 & \textbf{Pearson} & \textbf{Spearman} & \textbf{Pearson} & \textbf{Spearman} \\
\midrule
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.003)} & -0.925 $\pm$ 0.005 & -0.933 $\pm$ 0.005 & -0.005 $\pm$ 0.030 & -0.083 $\pm$ 0.030 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.005)} & -0.918 $\pm$ 0.006 & -0.928 $\pm$ 0.006 & 0.006 $\pm$ 0.029 & -0.150 $\pm$ 0.028 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.007)} & -0.933 $\pm$ 0.005 & -0.938 $\pm$ 0.005 & 0.011 $\pm$ 0.033 & -0.198 $\pm$ 0.024 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.01)} & -0.953 $\pm$ 0.003 & -0.952 $\pm$ 0.003 & 0.027 $\pm$ 0.033 & -0.192 $\pm$ 0.029 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0015)} & -0.925 $\pm$ 0.004 & -0.933 $\pm$ 0.004 & -0.002 $\pm$ 0.018 & -0.058 $\pm$ 0.020 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0025)} & -0.919 $\pm$ 0.004 & -0.928 $\pm$ 0.004 & 0.005 $\pm$ 0.023 & -0.106 $\pm$ 0.021 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0035)} & -0.933 $\pm$ 0.003 & -0.938 $\pm$ 0.004 & 0.015 $\pm$ 0.024 & -0.154 $\pm$ 0.017 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.005)} & -0.952 $\pm$ 0.002 & -0.952 $\pm$ 0.002 & 0.019 $\pm$ 0.022 & -0.189 $\pm$ 0.016 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.0006)} & -0.925 $\pm$ 0.003 & -0.933 $\pm$ 0.003 & -0.000 $\pm$ 0.012 & -0.035 $\pm$ 0.014 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.001)} & -0.917 $\pm$ 0.003 & -0.928 $\pm$ 0.003 & 0.003 $\pm$ 0.014 & -0.070 $\pm$ 0.013 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.0014)} & -0.933 $\pm$ 0.002 & -0.937 $\pm$ 0.002 & 0.007 $\pm$ 0.014 & -0.104 $\pm$ 0.012 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.002)} & -0.952 $\pm$ 0.001 & -0.952 $\pm$ 0.002 & 0.011 $\pm$ 0.013 & -0.145 $\pm$ 0.012 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 2)} & -1.000 $\pm$ 0.000 & -0.933 $\pm$ 0.004 & -0.011 $\pm$ 0.033 & -0.049 $\pm$ 0.020 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 4)} & -0.954 $\pm$ 0.003 & -0.950 $\pm$ 0.003 & 0.192 $\pm$ 0.027 & -0.049 $\pm$ 0.029 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 6)} & -0.955 $\pm$ 0.003 & -0.953 $\pm$ 0.003 & 0.206 $\pm$ 0.025 & 0.058 $\pm$ 0.033 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 8)} & -0.960 $\pm$ 0.002 & -0.957 $\pm$ 0.003 & 0.204 $\pm$ 0.024 & 0.120 $\pm$ 0.028 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 10)} & -0.965 $\pm$ 0.002 & -0.962 $\pm$ 0.003 & 0.212 $\pm$ 0.024 & 0.151 $\pm$ 0.026 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 2)} & -1.000 $\pm$ 0.000 & -0.933 $\pm$ 0.003 & 0.028 $\pm$ 0.002 & 0.004 $\pm$ 0.007 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 4)} & -0.954 $\pm$ 0.002 & -0.950 $\pm$ 0.002 & 0.189 $\pm$ 0.018 & -0.049 $\pm$ 0.018 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 6)} & -0.955 $\pm$ 0.002 & -0.953 $\pm$ 0.002 & 0.206 $\pm$ 0.015 & 0.059 $\pm$ 0.018 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 8)} & -0.960 $\pm$ 0.002 & -0.957 $\pm$ 0.002 & 0.209 $\pm$ 0.018 & 0.120 $\pm$ 0.020 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 10)} & -0.965 $\pm$ 0.001 & -0.962 $\pm$ 0.002 & 0.211 $\pm$ 0.021 & 0.148 $\pm$ 0.024 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 2)} & -1.000 $\pm$ 0.000 & -0.933 $\pm$ 0.002 & 0.016 $\pm$ nan & 0.005 $\pm$ nan \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 4)} & -0.953 $\pm$ 0.001 & -0.950 $\pm$ 0.001 & 0.192 $\pm$ 0.011 & -0.049 $\pm$ 0.012 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 6)} & -0.955 $\pm$ 0.001 & -0.953 $\pm$ 0.001 & 0.204 $\pm$ 0.011 & 0.054 $\pm$ 0.014 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 8)} & -0.960 $\pm$ 0.001 & -0.958 $\pm$ 0.001 & 0.210 $\pm$ 0.012 & 0.119 $\pm$ 0.013 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 10)} & -0.965 $\pm$ 0.001 & -0.962 $\pm$ 0.001 & 0.210 $\pm$ 0.012 & 0.145 $\pm$ 0.012 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 2)} & -0.993 $\pm$ 0.001 & -0.926 $\pm$ 0.004 & 0.053 $\pm$ 0.008 & -0.205 $\pm$ 0.029 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 3)} & -0.991 $\pm$ 0.002 & -0.939 $\pm$ 0.003 & 0.084 $\pm$ 0.009 & -0.201 $\pm$ 0.033 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 4)} & -0.990 $\pm$ 0.001 & -0.939 $\pm$ 0.004 & 0.103 $\pm$ 0.009 & -0.118 $\pm$ 0.033 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 5)} & -0.990 $\pm$ 0.001 & -0.940 $\pm$ 0.004 & 0.117 $\pm$ 0.010 & 0.015 $\pm$ 0.035 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 2)} & -0.994 $\pm$ 0.001 & -0.925 $\pm$ 0.003 & 0.039 $\pm$ 0.006 & -0.187 $\pm$ 0.023 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 3)} & -0.992 $\pm$ 0.001 & -0.938 $\pm$ 0.002 & 0.062 $\pm$ 0.006 & -0.224 $\pm$ 0.022 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 4)} & -0.992 $\pm$ 0.001 & -0.937 $\pm$ 0.003 & 0.079 $\pm$ 0.007 & -0.191 $\pm$ 0.023 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 5)} & -0.992 $\pm$ 0.001 & -0.937 $\pm$ 0.003 & 0.092 $\pm$ 0.007 & -0.102 $\pm$ 0.028 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 2)} & -0.994 $\pm$ 0.001 & -0.925 $\pm$ 0.002 & 0.026 $\pm$ 0.003 & -0.157 $\pm$ 0.013 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 3)} & -0.993 $\pm$ 0.001 & -0.937 $\pm$ 0.002 & 0.042 $\pm$ 0.004 & -0.218 $\pm$ 0.015 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 4)} & -0.993 $\pm$ 0.001 & -0.936 $\pm$ 0.002 & 0.055 $\pm$ 0.005 & -0.230 $\pm$ 0.015 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 5)} & -0.993 $\pm$ 0.001 & -0.936 $\pm$ 0.002 & 0.064 $\pm$ 0.004 & -0.206 $\pm$ 0.017 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 3)} & -0.973 $\pm$ 0.000 & -0.914 $\pm$ 0.000 & 0.067 $\pm$ 0.000 & -0.519 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 5)} & -0.961 $\pm$ 0.000 & -0.876 $\pm$ 0.000 & 0.103 $\pm$ 0.000 & -0.204 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 7)} & -0.955 $\pm$ 0.000 & -0.859 $\pm$ 0.000 & 0.151 $\pm$ 0.000 & 0.108 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 9)} & -0.948 $\pm$ 0.000 & -0.842 $\pm$ 0.000 & 0.204 $\pm$ 0.000 & 0.342 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 10)} & -0.946 $\pm$ 0.000 & -0.839 $\pm$ 0.000 & 0.222 $\pm$ 0.000 & 0.414 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 3)} & -0.963 $\pm$ 0.000 & -0.902 $\pm$ 0.000 & 0.053 $\pm$ 0.000 & -0.548 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 5)} & -0.955 $\pm$ 0.000 & -0.881 $\pm$ 0.000 & 0.072 $\pm$ 0.000 & -0.348 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 7)} & -0.951 $\pm$ 0.000 & -0.855 $\pm$ 0.000 & 0.096 $\pm$ 0.000 & -0.133 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 9)} & -0.949 $\pm$ 0.000 & -0.829 $\pm$ 0.000 & 0.129 $\pm$ 0.000 & 0.088 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 10)} & -0.948 $\pm$ 0.000 & -0.816 $\pm$ 0.000 & 0.149 $\pm$ 0.000 & 0.202 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 3)} & -0.958 $\pm$ 0.000 & -0.897 $\pm$ 0.000 & 0.047 $\pm$ 0.000 & -0.585 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 5)} & -0.948 $\pm$ 0.000 & -0.865 $\pm$ 0.000 & 0.067 $\pm$ 0.000 & -0.332 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 7)} & -0.945 $\pm$ 0.000 & -0.833 $\pm$ 0.000 & 0.091 $\pm$ 0.000 & -0.050 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 9)} & -0.945 $\pm$ 0.000 & -0.812 $\pm$ 0.000 & 0.116 $\pm$ 0.000 & 0.171 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 10)} & -0.943 $\pm$ 0.000 & -0.806 $\pm$ 0.000 & 0.128 $\pm$ 0.000 & 0.256 $\pm$ 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}}}
\toprule
\toprule
\multirow{2}{*}{\textbf{Model Networks}} & \multicolumn{2}{c}{\textbf{Betweenness centrality}} & \multicolumn{2}{c}{\textbf{Eigenvector centrality}} & \multicolumn{2}{c}{\textbf{Closeness centrality}} \\
 \cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
 & \textbf{Pearson} & \textbf{Spearman} & \textbf{Pearson} & \textbf{Spearman} & \textbf{Pearson} & \textbf{Spearman} \\
\midrule
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.003)} & -0.783 $\pm$ 0.014 & -0.868 $\pm$ 0.008 & -0.536 $\pm$ 0.038 & -0.567 $\pm$ 0.024 & -0.574 $\pm$ 0.016 & -0.598 $\pm$ 0.019 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.005)} & -0.859 $\pm$ 0.009 & -0.904 $\pm$ 0.005 & -0.684 $\pm$ 0.017 & -0.697 $\pm$ 0.016 & -0.692 $\pm$ 0.013 & -0.712 $\pm$ 0.013 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.007)} & -0.901 $\pm$ 0.006 & -0.927 $\pm$ 0.004 & -0.759 $\pm$ 0.013 & -0.761 $\pm$ 0.013 & -0.759 $\pm$ 0.011 & -0.771 $\pm$ 0.011 \\
\textbf{ER ($n$ = 1000, $p_{_{ER}}$ = 0.01)} & -0.936 $\pm$ 0.003 & -0.952 $\pm$ 0.003 & -0.824 $\pm$ 0.008 & -0.818 $\pm$ 0.009 & -0.826 $\pm$ 0.007 & -0.826 $\pm$ 0.008 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0015)} & -0.762 $\pm$ 0.010 & -0.856 $\pm$ 0.006 & -0.524 $\pm$ 0.042 & -0.565 $\pm$ 0.018 & -0.567 $\pm$ 0.013 & -0.592 $\pm$ 0.014 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0025)} & -0.843 $\pm$ 0.007 & -0.892 $\pm$ 0.004 & -0.682 $\pm$ 0.013 & -0.697 $\pm$ 0.013 & -0.685 $\pm$ 0.010 & -0.708 $\pm$ 0.012 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.0035)} & -0.888 $\pm$ 0.004 & -0.917 $\pm$ 0.003 & -0.757 $\pm$ 0.009 & -0.760 $\pm$ 0.009 & -0.755 $\pm$ 0.008 & -0.767 $\pm$ 0.009 \\
\textbf{ER ($n$ = 2000, $p_{_{ER}}$ = 0.005)} & -0.927 $\pm$ 0.003 & -0.943 $\pm$ 0.002 & -0.823 $\pm$ 0.006 & -0.817 $\pm$ 0.007 & -0.819 $\pm$ 0.006 & -0.823 $\pm$ 0.007 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.0006)} & -0.737 $\pm$ 0.007 & -0.842 $\pm$ 0.004 & -0.512 $\pm$ 0.035 & -0.562 $\pm$ 0.012 & -0.559 $\pm$ 0.008 & -0.586 $\pm$ 0.010 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.001)} & -0.822 $\pm$ 0.004 & -0.878 $\pm$ 0.003 & -0.679 $\pm$ 0.008 & -0.695 $\pm$ 0.007 & -0.680 $\pm$ 0.007 & -0.703 $\pm$ 0.007 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.0014)} & -0.872 $\pm$ 0.003 & -0.904 $\pm$ 0.003 & -0.755 $\pm$ 0.005 & -0.758 $\pm$ 0.006 & -0.749 $\pm$ 0.005 & -0.762 $\pm$ 0.006 \\
\textbf{ER ($n$ = 5000, $p_{_{ER}}$ = 0.002)} & -0.915 $\pm$ 0.002 & -0.932 $\pm$ 0.002 & -0.821 $\pm$ 0.004 & -0.816 $\pm$ 0.005 & -0.812 $\pm$ 0.003 & -0.819 $\pm$ 0.004 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 2)} & -0.396 $\pm$ 0.038 & -0.756 $\pm$ 0.027 & -0.180 $\pm$ 0.046 & -0.131 $\pm$ 0.042 & -0.156 $\pm$ 0.030 & -0.125 $\pm$ 0.033 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 4)} & -0.811 $\pm$ 0.010 & -0.821 $\pm$ 0.009 & -0.582 $\pm$ 0.032 & -0.571 $\pm$ 0.025 & -0.607 $\pm$ 0.013 & -0.591 $\pm$ 0.017 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 6)} & -0.858 $\pm$ 0.007 & -0.858 $\pm$ 0.008 & -0.704 $\pm$ 0.015 & -0.694 $\pm$ 0.016 & -0.695 $\pm$ 0.013 & -0.684 $\pm$ 0.015 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 8)} & -0.880 $\pm$ 0.007 & -0.877 $\pm$ 0.007 & -0.763 $\pm$ 0.014 & -0.750 $\pm$ 0.015 & -0.737 $\pm$ 0.011 & -0.726 $\pm$ 0.014 \\
\textbf{WS ($n$ = 1000, $K_{_{WS}}$ = 10)} & -0.894 $\pm$ 0.005 & -0.889 $\pm$ 0.007 & -0.804 $\pm$ 0.012 & -0.791 $\pm$ 0.013 & -0.772 $\pm$ 0.011 & -0.758 $\pm$ 0.013 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 2)} & -0.334 $\pm$ 0.033 & -0.757 $\pm$ 0.014 & -0.139 $\pm$ 0.029 & -0.116 $\pm$ 0.042 & -0.110 $\pm$ 0.022 & -0.088 $\pm$ 0.026 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 4)} & -0.798 $\pm$ 0.009 & -0.810 $\pm$ 0.007 & -0.576 $\pm$ 0.025 & -0.570 $\pm$ 0.017 & -0.601 $\pm$ 0.012 & -0.587 $\pm$ 0.014 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 6)} & -0.845 $\pm$ 0.005 & -0.846 $\pm$ 0.006 & -0.701 $\pm$ 0.014 & -0.690 $\pm$ 0.014 & -0.686 $\pm$ 0.008 & -0.676 $\pm$ 0.010 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 8)} & -0.869 $\pm$ 0.005 & -0.866 $\pm$ 0.006 & -0.764 $\pm$ 0.010 & -0.752 $\pm$ 0.012 & -0.736 $\pm$ 0.009 & -0.724 $\pm$ 0.011 \\
\textbf{WS ($n$ = 2000, $K_{_{WS}}$ = 10)} & -0.884 $\pm$ 0.004 & -0.879 $\pm$ 0.005 & -0.803 $\pm$ 0.008 & -0.791 $\pm$ 0.009 & -0.766 $\pm$ 0.008 & -0.757 $\pm$ 0.009 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 2)} & -0.269 $\pm$ 0.023 & -0.758 $\pm$ 0.011 & -0.100 $\pm$ 0.025 & -0.110 $\pm$ 0.034 & -0.073 $\pm$ 0.014 & -0.058 $\pm$ 0.014 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 4)} & -0.782 $\pm$ 0.005 & -0.794 $\pm$ 0.005 & -0.571 $\pm$ 0.024 & -0.568 $\pm$ 0.013 & -0.597 $\pm$ 0.008 & -0.583 $\pm$ 0.009 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 6)} & -0.831 $\pm$ 0.004 & -0.832 $\pm$ 0.004 & -0.699 $\pm$ 0.008 & -0.689 $\pm$ 0.007 & -0.683 $\pm$ 0.006 & -0.673 $\pm$ 0.008 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 8)} & -0.857 $\pm$ 0.003 & -0.853 $\pm$ 0.004 & -0.763 $\pm$ 0.007 & -0.751 $\pm$ 0.007 & -0.733 $\pm$ 0.005 & -0.723 $\pm$ 0.007 \\
\textbf{WS ($n$ = 5000, $K_{_{WS}}$ = 10)} & -0.872 $\pm$ 0.003 & -0.867 $\pm$ 0.003 & -0.802 $\pm$ 0.006 & -0.790 $\pm$ 0.007 & -0.767 $\pm$ 0.004 & -0.754 $\pm$ 0.005 \\
\bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}} c@{\hspace{0.4cm}} c@{\hspace{0.5cm}}}
\toprule
\toprule
\multirow{2}{*}{\textbf{Model Networks}} & \multicolumn{2}{c}{\textbf{Betweenness centrality}} & \multicolumn{2}{c}{\textbf{Eigenvector centrality}} & \multicolumn{2}{c}{\textbf{Closeness centrality}} \\
 \cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
& \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} & \multicolumn{1}{c}{\textbf{Pearson}} & \multicolumn{1}{c}{\textbf{Spearman}} \\
\midrule
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 2)} & -0.919 $\pm$ 0.017 & -0.704 $\pm$ 0.016 & -0.757 $\pm$ 0.021 & -0.174 $\pm$ 0.033 & -0.512 $\pm$ 0.034 & -0.194 $\pm$ 0.034 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 3)} & -0.920 $\pm$ 0.012 & -0.777 $\pm$ 0.012 & -0.834 $\pm$ 0.013 & -0.295 $\pm$ 0.026 & -0.614 $\pm$ 0.028 & -0.313 $\pm$ 0.027 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 4)} & -0.921 $\pm$ 0.008 & -0.825 $\pm$ 0.011 & -0.871 $\pm$ 0.008 & -0.383 $\pm$ 0.022 & -0.680 $\pm$ 0.024 & -0.397 $\pm$ 0.024 \\
\textbf{BA ($n$ = 1000, $m_{_{BA}}$ = 5)} & -0.924 $\pm$ 0.007 & -0.862 $\pm$ 0.010 & -0.894 $\pm$ 0.007 & -0.451 $\pm$ 0.024 & -0.733 $\pm$ 0.017 & -0.463 $\pm$ 0.026 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 2)} & -0.904 $\pm$ 0.018 & -0.674 $\pm$ 0.013 & -0.720 $\pm$ 0.026 & -0.162 $\pm$ 0.022 & -0.461 $\pm$ 0.032 & -0.183 $\pm$ 0.023 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 3)} & -0.906 $\pm$ 0.011 & -0.735 $\pm$ 0.010 & -0.811 $\pm$ 0.015 & -0.267 $\pm$ 0.019 & -0.556 $\pm$ 0.026 & -0.287 $\pm$ 0.020 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 4)} & -0.908 $\pm$ 0.008 & -0.779 $\pm$ 0.008 & -0.857 $\pm$ 0.008 & -0.340 $\pm$ 0.018 & -0.630 $\pm$ 0.024 & -0.357 $\pm$ 0.018 \\
\textbf{BA ($n$ = 2000, $m_{_{BA}}$ = 5)} & -0.910 $\pm$ 0.008 & -0.817 $\pm$ 0.008 & -0.885 $\pm$ 0.006 & -0.402 $\pm$ 0.019 & -0.666 $\pm$ 0.019 & -0.416 $\pm$ 0.020 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 2)} & -0.883 $\pm$ 0.019 & -0.641 $\pm$ 0.008 & -0.656 $\pm$ 0.034 & -0.148 $\pm$ 0.014 & -0.406 $\pm$ 0.027 & -0.170 $\pm$ 0.014 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 3)} & -0.886 $\pm$ 0.012 & -0.693 $\pm$ 0.008 & -0.771 $\pm$ 0.021 & -0.245 $\pm$ 0.013 & -0.491 $\pm$ 0.023 & -0.267 $\pm$ 0.014 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 4)} & -0.889 $\pm$ 0.009 & -0.729 $\pm$ 0.007 & -0.833 $\pm$ 0.010 & -0.305 $\pm$ 0.011 & -0.564 $\pm$ 0.019 & -0.324 $\pm$ 0.012 \\
\textbf{BA ($n$ = 5000, $m_{_{BA}}$ = 5)} & -0.892 $\pm$ 0.008 & -0.762 $\pm$ 0.006 & -0.868 $\pm$ 0.006 & -0.355 $\pm$ 0.012 & -0.607 $\pm$ 0.020 & -0.371 $\pm$ 0.013 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 3)} & -0.996 $\pm$ 0.000 & -0.711 $\pm$ 0.000 & -0.791 $\pm$ 0.000 & -0.720 $\pm$ 0.000 & -0.318 $\pm$ 0.000 & -0.730 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 5)} & -0.991 $\pm$ 0.000 & -0.770 $\pm$ 0.000 & -0.741 $\pm$ 0.000 & -0.708 $\pm$ 0.000 & -0.330 $\pm$ 0.000 & -0.716 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 7)} & -0.984 $\pm$ 0.000 & -0.801 $\pm$ 0.000 & -0.717 $\pm$ 0.000 & -0.693 $\pm$ 0.000 & -0.360 $\pm$ 0.000 & -0.711 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 9)} & -0.978 $\pm$ 0.000 & -0.820 $\pm$ 0.000 & -0.699 $\pm$ 0.000 & -0.684 $\pm$ 0.000 & -0.392 $\pm$ 0.000 & -0.716 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 1000, $K_{_{HGG}}$ = 10)} & -0.976 $\pm$ 0.000 & -0.834 $\pm$ 0.000 & -0.694 $\pm$ 0.000 & -0.693 $\pm$ 0.000 & -0.404 $\pm$ 0.000 & -0.724 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 3)} & -0.995 $\pm$ 0.000 & -0.731 $\pm$ 0.000 & -0.746 $\pm$ 0.000 & -0.735 $\pm$ 0.000 & -0.248 $\pm$ 0.000 & -0.757 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 5)} & -0.991 $\pm$ 0.000 & -0.759 $\pm$ 0.000 & -0.715 $\pm$ 0.000 & -0.662 $\pm$ 0.000 & -0.241 $\pm$ 0.000 & -0.691 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 7)} & -0.986 $\pm$ 0.000 & -0.784 $\pm$ 0.000 & -0.701 $\pm$ 0.000 & -0.659 $\pm$ 0.000 & -0.252 $\pm$ 0.000 & -0.706 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 9)} & -0.979 $\pm$ 0.000 & -0.807 $\pm$ 0.000 & -0.700 $\pm$ 0.000 & -0.642 $\pm$ 0.000 & -0.264 $\pm$ 0.000 & -0.694 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 2000, $K_{_{HGG}}$ = 10)} & -0.976 $\pm$ 0.000 & -0.819 $\pm$ 0.000 & -0.699 $\pm$ 0.000 & -0.627 $\pm$ 0.000 & -0.273 $\pm$ 0.000 & -0.674 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 3)} & -0.999 $\pm$ 0.000 & -0.689 $\pm$ 0.000 & -0.698 $\pm$ 0.000 & -0.651 $\pm$ 0.000 & -0.232 $\pm$ 0.000 & -0.565 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 5)} & -0.996 $\pm$ 0.000 & -0.729 $\pm$ 0.000 & -0.683 $\pm$ 0.000 & -0.650 $\pm$ 0.000 & -0.217 $\pm$ 0.000 & -0.607 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 7)} & -0.993 $\pm$ 0.000 & -0.766 $\pm$ 0.000 & -0.681 $\pm$ 0.000 & -0.632 $\pm$ 0.000 & -0.214 $\pm$ 0.000 & -0.630 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 9)} & -0.989 $\pm$ 0.000 & -0.787 $\pm$ 0.000 & -0.684 $\pm$ 0.000 & -0.641 $\pm$ 0.000 & -0.216 $\pm$ 0.000 & -0.663 $\pm$ 0.000 \\
\textbf{HGG ($n$ = 5000, $K_{_{HGG}}$ = 10)} & -0.987 $\pm$ 0.000 & -0.799 $\pm$ 0.000 & -0.685 $\pm$ 0.000 & -0.644 $\pm$ 0.000 & -0.219 $\pm$ 0.000 & -0.667 $\pm$ 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{ l  c  c  c  c  c  c  c  c  c  c }
\toprule
\toprule
\multirow{2}{*}{\textbf{Real-world Networks}} & \multicolumn{2}{c}{\textbf{Degree}} & \multicolumn{2}{c}{\textbf{Clustering coefficient}} & \multicolumn{2}{c}{\textbf{Betweenness centrality}} & \multicolumn{2}{c}{\textbf{Eigenvector centrality}} & \multicolumn{2}{c}{\textbf{Closeness centrality}} \\
\cmidrule(lr){2-3}
\cmidrule(lr){4-5}
\cmidrule(lr){6-7}
\cmidrule(lr){8-9}
\cmidrule(lr){10-11}
 & \textbf{Pearson} & \textbf{Spearman} & \textbf{Pearson} & \textbf{Spearman} & \textbf{Pearson} & \textbf{Spearman} & \textbf{Pearson} & \textbf{Spearman} & \textbf{Pearson} & \textbf{Spearman} \\
\midrule
\textbf{Adjective-Noun adjacency} & -0.95 & -0.921 & 0.067 & -0.184 & -0.956 & -0.962 & -0.851 & -0.763 & -0.725 & -0.751 \\
\textbf{Chicago road} & -1 & -0.604 & 0 & 0 & -0.405 & -0.603 & -0.713 & -0.322 & -0.721 & -0.312 \\
\textbf{Contiguous US States} & -0.895 & -0.897 & 0.652 & 0.719 & -0.753 & -0.858 & -0.528 & -0.487 & -0.51 & -0.492 \\
\textbf{Dolphin} & -0.883 & -0.928 & -0.24 & -0.335 & -0.634 & -0.854 & -0.486 & -0.469 & -0.527 & -0.59 \\
\textbf{Email communication} & -0.87 & -0.921 & 0.139 & -0.208 & -0.857 & -0.948 & -0.642 & -0.728 & -0.692 & -0.766 \\
\textbf{Euro road} & -0.913 & -0.875 & -0.031 & -0.239 & -0.406 & -0.686 & -0.176 & -0.046 & -0.145 & -0.069 \\
\textbf{Facebook} & -1 & -0.314 & 0.007 & -0.296 & -0.927 & -0.147 & -0.521 & 0.177 & -0.116 & -0.09 \\
\textbf{Football} & -0.852 & -0.808 & 0.183 & 0.343 & -0.549 & -0.54 & -0.43 & -0.29 & -0.46 & -0.433 \\
\textbf{Hamsterster friendships} & -0.871 & -0.879 & 0.116 & -0.271 & -0.899 & -0.929 & -0.652 & -0.571 & -0.501 & -0.606 \\
\textbf{Human protein interactions} & -0.919 & -0.914 & 0.037 & -0.451 & -0.912 & -0.915 & -0.564 & -0.362 & -0.378 & -0.444 \\
\textbf{Jazz musicians} & -0.857 & -0.872 & 0.417 & 0.545 & -0.809 & -0.92 & -0.625 & -0.666 & -0.694 & -0.751 \\
\textbf{PDZ-domain interaction} & -0.954 & -0.919 & 0.015 & -0.147 & -0.804 & -0.891 & -0.356 & -0.445 & -0.384 & -0.496 \\
\textbf{Reactome} & -0.323 & -0.723 & 0.138 & 0.267 & -0.572 & -0.831 & -0.084 & -0.229 & -0.129 & -0.409 \\
\textbf{Route views} & -0.989 & -0.85 & 0.043 & -0.298 & -0.977 & -0.847 & -0.791 & -0.222 & -0.154 & -0.228 \\
\textbf{US Power Grid} & -0.912 & -0.93 & 0.06 & -0.233 & -0.232 & -0.829 & -0.051 & -0.138 & -0.197 & -0.167 \\
\textbf{Yeast protein interactions} & -0.951 & -0.915 & 0.031 & -0.352 & -0.77 & -0.875 & -0.413 & -0.314 & -0.303 & -0.392 \\
\textbf{Zachary karate club} & -0.98 & -0.946 & 0.503 & 0.565 & -0.939 & -0.887 & -0.834 & -0.583 & -0.673 & -0.792 \\
\textbf{Zebra} & -0.514 & -0.695 & 0.877 & 0.97 & -0.851 & -0.97 & -0.339 & -0.452 & -0.631 & -0.672 \\
\bottomrule
\end{tabular}
